Eigenmodes of a Laplacian on Some Laakso Spaces

We analyze the spectrum of a self-adjoint operator on a Laakso space using the projective limit construction originally given by Barlow and Evans. We will use the hierarchical cell structure induced by the choice of approximating quantum graphs to calculate the spectrum with multiplicities. We also extend the method for using the hierarchical cell structure to more general projective limits beyond Laakso spaces.

==> laakso.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(672.15338135,285.03857422)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(164.770737,270.29308422)
\lineto(314.770737,270.29308422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4962548,linecolor=curcolor]
{
\newpath
\moveto(165.516987,241.04309422)
\lineto(314.024507,241.04309422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2707441,270.29308192)
\curveto(244.2707441,268.63708184)(242.92674405,267.29308179)(241.27074397,267.29308179)
\curveto(239.6147439,267.29308179)(238.27074384,268.63708184)(238.27074384,270.29308192)
\curveto(238.27074384,271.94908199)(239.6147439,273.29308204)(241.27074397,273.29308204)
\curveto(242.92674405,273.29308204)(244.2707441,271.94908199)(244.2707441,270.29308192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.2707441,241.04308192)
\curveto(244.2707441,239.38708184)(242.92674405,238.04308179)(241.27074397,238.04308179)
\curveto(239.6147439,238.04308179)(238.27074384,239.38708184)(238.27074384,241.04308192)
\curveto(238.27074384,242.69908199)(239.6147439,244.04308204)(241.27074397,244.04308204)
\curveto(242.92674405,244.04308204)(244.2707441,242.69908199)(244.2707441,241.04308192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06098914,linecolor=curcolor]
{
\newpath
\moveto(1.956011,179.33561422)
\lineto(300.894557,179.33561422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06098914,linecolor=curcolor]
{
\newpath
\moveto(1.956236,149.24755422)
\lineto(300.894787,149.24755422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06098914,linecolor=curcolor]
{
\newpath
\moveto(1.956236,58.98517422)
\lineto(300.894787,58.98517422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06098914,linecolor=curcolor]
{
\newpath
\moveto(1.956461,28.89710422)
\lineto(300.895027,28.89710422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.9255141,179.11660192)
\curveto(80.9255141,177.46060184)(79.58151405,176.11660179)(77.92551397,176.11660179)
\curveto(76.2695139,176.11660179)(74.92551384,177.46060184)(74.92551384,179.11660192)
\curveto(74.92551384,180.77260199)(76.2695139,182.11660204)(77.92551397,182.11660204)
\curveto(79.58151405,182.11660204)(80.9255141,180.77260199)(80.9255141,179.11660192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.9255141,149.11660192)
\curveto(80.9255141,147.46060184)(79.58151405,146.11660179)(77.92551397,146.11660179)
\curveto(76.2695139,146.11660179)(74.92551384,147.46060184)(74.92551384,149.11660192)
\curveto(74.92551384,150.77260199)(76.2695139,152.11660204)(77.92551397,152.11660204)
\curveto(79.58151405,152.11660204)(80.9255141,150.77260199)(80.9255141,149.11660192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.9255141,59.11660392)
\curveto(80.9255141,57.46060384)(79.58151405,56.11660379)(77.92551397,56.11660379)
\curveto(76.2695139,56.11660379)(74.92551384,57.46060384)(74.92551384,59.11660392)
\curveto(74.92551384,60.77260399)(76.2695139,62.11660404)(77.92551397,62.11660404)
\curveto(79.58151405,62.11660404)(80.9255141,60.77260399)(80.9255141,59.11660392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.9255141,29.11660292)
\curveto(80.9255141,27.46060284)(79.58151405,26.11660279)(77.92551397,26.11660279)
\curveto(76.2695139,26.11660279)(74.92551384,27.46060284)(74.92551384,29.11660292)
\curveto(74.92551384,30.77260299)(76.2695139,32.11660304)(77.92551397,32.11660304)
\curveto(79.58151405,32.11660304)(80.9255141,30.77260299)(80.9255141,29.11660292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.9255141,179.11810192)
\curveto(155.9255141,177.46210184)(154.58151405,176.11810179)(152.92551397,176.11810179)
\curveto(151.2695139,176.11810179)(149.92551384,177.46210184)(149.92551384,179.11810192)
\curveto(149.92551384,180.77410199)(151.2695139,182.11810204)(152.92551397,182.11810204)
\curveto(154.58151405,182.11810204)(155.9255141,180.77410199)(155.9255141,179.11810192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.9255141,149.11810192)
\curveto(155.9255141,147.46210184)(154.58151405,146.11810179)(152.92551397,146.11810179)
\curveto(151.2695139,146.11810179)(149.92551384,147.46210184)(149.92551384,149.11810192)
\curveto(149.92551384,150.77410199)(151.2695139,152.11810204)(152.92551397,152.11810204)
\curveto(154.58151405,152.11810204)(155.9255141,150.77410199)(155.9255141,149.11810192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.9255141,59.11810392)
\curveto(155.9255141,57.46210384)(154.58151405,56.11810379)(152.92551397,56.11810379)
\curveto(151.2695139,56.11810379)(149.92551384,57.46210384)(149.92551384,59.11810392)
\curveto(149.92551384,60.77410399)(151.2695139,62.11810404)(152.92551397,62.11810404)
\curveto(154.58151405,62.11810404)(155.9255141,60.77410399)(155.9255141,59.11810392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(155.9255141,29.11810292)
\curveto(155.9255141,27.46210284)(154.58151405,26.11810279)(152.92551397,26.11810279)
\curveto(151.2695139,26.11810279)(149.92551384,27.46210284)(149.92551384,29.11810292)
\curveto(149.92551384,30.77410299)(151.2695139,32.11810304)(152.92551397,32.11810304)
\curveto(154.58151405,32.11810304)(155.9255141,30.77410299)(155.9255141,29.11810292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.9255141,179.11660192)
\curveto(230.9255141,177.46060184)(229.58151405,176.11660179)(227.92551397,176.11660179)
\curveto(226.2695139,176.11660179)(224.92551384,177.46060184)(224.92551384,179.11660192)
\curveto(224.92551384,180.77260199)(226.2695139,182.11660204)(227.92551397,182.11660204)
\curveto(229.58151405,182.11660204)(230.9255141,180.77260199)(230.9255141,179.11660192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.9255141,149.11660192)
\curveto(230.9255141,147.46060184)(229.58151405,146.11660179)(227.92551397,146.11660179)
\curveto(226.2695139,146.11660179)(224.92551384,147.46060184)(224.92551384,149.11660192)
\curveto(224.92551384,150.77260199)(226.2695139,152.11660204)(227.92551397,152.11660204)
\curveto(229.58151405,152.11660204)(230.9255141,150.77260199)(230.9255141,149.11660192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.9255141,59.11660392)
\curveto(230.9255141,57.46060384)(229.58151405,56.11660379)(227.92551397,56.11660379)
\curveto(226.2695139,56.11660379)(224.92551384,57.46060384)(224.92551384,59.11660392)
\curveto(224.92551384,60.77260399)(226.2695139,62.11660404)(227.92551397,62.11660404)
\curveto(229.58151405,62.11660404)(230.9255141,60.77260399)(230.9255141,59.11660392)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.9255141,29.11660292)
\curveto(230.9255141,27.46060284)(229.58151405,26.11660279)(227.92551397,26.11660279)
\curveto(226.2695139,26.11660279)(224.92551384,27.46060284)(224.92551384,29.11660292)
\curveto(224.92551384,30.77260299)(226.2695139,32.11660304)(227.92551397,32.11660304)
\curveto(229.58151405,32.11660304)(230.9255141,30.77260299)(230.9255141,29.11660292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(350.427457,269.15403422)
\lineto(424.677457,254.90404422)
\lineto(500.427457,269.90403422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4962548,linecolor=curcolor]
{
\newpath
\moveto(351.173707,240.65405422)
\lineto(424.677457,254.15404422)
\lineto(499.681227,240.65405422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06098914,linecolor=curcolor]
{
\newpath
\moveto(368.565137,179.24864422)
\lineto(443.034647,162.52962422)
\lineto(518.034647,117.52962422)
\lineto(593.034647,162.52962422)
\lineto(667.503677,179.24864422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06098914,linecolor=curcolor]
{
\newpath
\moveto(368.565357,149.16057422)
\lineto(443.034647,162.52962422)
\lineto(518.034647,87.52962422)
\lineto(593.034647,162.52962422)
\lineto(667.503897,149.16057422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06098914,linecolor=curcolor]
{
\newpath
\moveto(368.565357,58.89819422)
\lineto(443.034647,42.52962422)
\lineto(518.034647,117.52962422)
\lineto(593.034647,42.52962422)
\lineto(667.503897,57.52962422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06098914,linecolor=curcolor]
{
\newpath
\moveto(368.565587,28.81013422)
\lineto(443.034647,42.52962422)
\lineto(518.034647,87.52962422)
\lineto(593.034647,42.52962422)
\lineto(667.504137,28.81013422)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.93061977,222.96756654)
\lineto(301.93061977,215.54080873)
\lineto(299.9091354,215.54080873)
\lineto(299.9091354,222.90164857)
\curveto(299.90912507,224.06619083)(299.68207452,224.93777198)(299.22798305,225.51639466)
\curveto(298.7738723,226.09499739)(298.09272064,226.38430374)(297.18452602,226.38431458)
\curveto(296.09321092,226.38430374)(295.23261608,226.0364037)(294.60273891,225.34061341)
\curveto(293.97285171,224.64480353)(293.65791062,223.69631815)(293.6579147,222.49515443)
\lineto(293.6579147,215.54080873)
\lineto(291.62544399,215.54080873)
\lineto(291.62544399,227.84549623)
\lineto(293.6579147,227.84549623)
\lineto(293.6579147,225.93387513)
\curveto(294.14130857,226.67361009)(294.70893496,227.22658806)(295.36079555,227.59281068)
\curveto(296.0199688,227.9590092)(296.77802469,228.14211448)(297.63496548,228.14212708)
\curveto(299.04853023,228.14211448)(300.1178651,227.7026618)(300.84297329,226.82376771)
\curveto(301.56805896,225.95217527)(301.93060742,224.66677616)(301.93061977,222.96756654)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.24824673,225.75809388)
\lineto(320.33271938,225.75809388)
\lineto(320.33271938,223.91239076)
\lineto(306.24824673,223.91239076)
\lineto(306.24824673,225.75809388)
\moveto(306.24824673,221.27567201)
\lineto(320.33271938,221.27567201)
\lineto(320.33271938,219.40799623)
\lineto(306.24824673,219.40799623)
\lineto(306.24824673,221.27567201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.50727993,217.40848451)
\lineto(329.13276821,217.40848451)
\lineto(329.13276821,229.92191224)
\lineto(325.18867641,229.13089662)
\lineto(325.18867641,231.15238099)
\lineto(329.11079555,231.94339662)
\lineto(331.33003384,231.94339662)
\lineto(331.33003384,217.40848451)
\lineto(334.95552212,217.40848451)
\lineto(334.95552212,215.54080873)
\lineto(325.50727993,215.54080873)
\lineto(325.50727993,217.40848451)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.6356979,218.33133607)
\lineto(341.95381313,218.33133607)
\lineto(341.95381313,216.44168763)
\lineto(340.15205532,212.92606263)
\lineto(338.73481899,212.92606263)
\lineto(339.6356979,216.44168763)
\lineto(339.6356979,218.33133607)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.44551235,227.84549623)
\lineto(355.46699673,227.84549623)
\lineto(355.46699673,215.32108216)
\curveto(355.46699258,213.75370114)(355.16669992,212.61844837)(354.56611782,211.91532044)
\curveto(353.97285345,211.21219977)(353.01338176,210.86063762)(351.68769985,210.86063294)
\lineto(350.91865688,210.86063294)
\lineto(350.91865688,212.57450013)
\lineto(351.45698696,212.57450013)
\curveto(352.22602903,212.5745031)(352.74971015,212.75394628)(353.02803188,213.11283021)
\curveto(353.30635021,213.46439479)(353.44551023,214.20047803)(353.44551235,215.32108216)
\lineto(353.44551235,227.84549623)
\moveto(353.44551235,232.63553529)
\lineto(355.46699673,232.63553529)
\lineto(355.46699673,230.07572083)
\lineto(353.44551235,230.07572083)
\lineto(353.44551235,232.63553529)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.9494186,225.75809388)
\lineto(374.03389126,225.75809388)
\lineto(374.03389126,223.91239076)
\lineto(359.9494186,223.91239076)
\lineto(359.9494186,225.75809388)
\moveto(359.9494186,221.27567201)
\lineto(374.03389126,221.27567201)
\lineto(374.03389126,219.40799623)
\lineto(359.9494186,219.40799623)
\lineto(359.9494186,221.27567201)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.73555141,217.40848451)
\lineto(388.48091274,217.40848451)
\lineto(388.48091274,215.54080873)
\lineto(378.06587368,215.54080873)
\lineto(378.06587368,217.40848451)
\curveto(378.90815635,218.2800638)(380.05439543,219.44827552)(381.50459438,220.91312318)
\curveto(382.96210737,222.3852843)(383.8776338,223.33376968)(384.25117641,223.75858216)
\curveto(384.96161709,224.55691299)(385.45600136,225.23074044)(385.73433071,225.78006654)
\curveto(386.01996564,226.33669637)(386.16278776,226.88235012)(386.16279751,227.41702943)
\curveto(386.16278776,228.28859871)(385.85517088,228.99904722)(385.23994595,229.54837708)
\curveto(384.63202757,230.09767893)(383.83735064,230.37233686)(382.85591274,230.37235169)
\curveto(382.16010622,230.37233686)(381.42402297,230.25148737)(380.64766079,230.00980287)
\curveto(379.87861436,229.76808942)(379.05464057,229.40187885)(378.17573696,228.91117005)
\lineto(378.17573696,231.15238099)
\curveto(379.069289,231.51125174)(379.9042491,231.78224756)(380.68061977,231.96536927)
\curveto(381.45698192,232.14845813)(382.16743043,232.24001078)(382.81196743,232.24002748)
\curveto(384.51117809,232.24001078)(385.8661572,231.81520651)(386.87690884,230.96561341)
\curveto(387.88763955,230.11598946)(388.39301014,228.98073669)(388.39302212,227.55985169)
\curveto(388.39301014,226.88601222)(388.26483644,226.24514372)(388.00850063,225.63724427)
\curveto(387.75946585,225.03664884)(387.30170264,224.32620033)(386.63520962,223.50589662)
\curveto(386.45209411,223.29348652)(385.86981931,222.67825276)(384.88838345,221.66019349)
\curveto(383.90693064,220.6494462)(382.52265468,219.23221128)(380.73555141,217.40848451)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.36387783,13.69133668)
\lineto(304.36387783,6.26457887)
\lineto(302.34239346,6.26457887)
\lineto(302.34239346,13.62541871)
\curveto(302.34238313,14.78996097)(302.11533257,15.66154213)(301.66124111,16.2401648)
\curveto(301.20713036,16.81876753)(300.52597869,17.10807388)(299.61778408,17.10808473)
\curveto(298.52646898,17.10807388)(297.66587413,16.76017384)(297.03599697,16.06438355)
\curveto(296.40610977,15.36857367)(296.09116868,14.42008829)(296.09117275,13.21892457)
\lineto(296.09117275,6.26457887)
\lineto(294.05870205,6.26457887)
\lineto(294.05870205,18.56926637)
\lineto(296.09117275,18.56926637)
\lineto(296.09117275,16.65764527)
\curveto(296.57456663,17.39738023)(297.14219302,17.9503582)(297.79405361,18.31658082)
\curveto(298.45322686,18.68277934)(299.21128274,18.86588463)(300.06822353,18.86589723)
\curveto(301.48178829,18.86588463)(302.55112315,18.42643194)(303.27623135,17.54753785)
\curveto(304.00131702,16.67594541)(304.36386548,15.3905463)(304.36387783,13.69133668)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.68150478,16.48186402)
\lineto(322.76597744,16.48186402)
\lineto(322.76597744,14.6361609)
\lineto(308.68150478,14.6361609)
\lineto(308.68150478,16.48186402)
\moveto(308.68150478,11.99944215)
\lineto(322.76597744,11.99944215)
\lineto(322.76597744,10.13176637)
\lineto(308.68150478,10.13176637)
\lineto(308.68150478,11.99944215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.4676376,8.13225465)
\lineto(337.21299892,8.13225465)
\lineto(337.21299892,6.26457887)
\lineto(326.79795986,6.26457887)
\lineto(326.79795986,8.13225465)
\curveto(327.64024253,9.00383394)(328.78648162,10.17204566)(330.23668056,11.63689332)
\curveto(331.69419355,13.10905444)(332.60971998,14.05753982)(332.9832626,14.4823523)
\curveto(333.69370327,15.28068313)(334.18808754,15.95451058)(334.46641689,16.50383668)
\curveto(334.75205182,17.06046651)(334.89487394,17.60612026)(334.89488369,18.14079957)
\curveto(334.89487394,19.01236885)(334.58725706,19.72281736)(333.97203213,20.27214723)
\curveto(333.36411376,20.82144908)(332.56943682,21.096107)(331.58799892,21.09612184)
\curveto(330.8921924,21.096107)(330.15610915,20.97525752)(329.37974697,20.73357301)
\curveto(328.61070054,20.49185956)(327.78672676,20.12564899)(326.90782314,19.6349402)
\lineto(326.90782314,21.87615113)
\curveto(327.80137518,22.23502188)(328.63633528,22.5060177)(329.41270596,22.68913941)
\curveto(330.1890681,22.87222828)(330.89951661,22.96378092)(331.54405361,22.96379762)
\curveto(333.24326427,22.96378092)(334.59824338,22.53897666)(335.60899502,21.68938355)
\curveto(336.61972574,20.8397596)(337.12509632,19.70450683)(337.1251083,18.28362184)
\curveto(337.12509632,17.60978237)(336.99692262,16.96891387)(336.74058681,16.36101441)
\curveto(336.49155204,15.76041898)(336.03378882,15.04997047)(335.3672958,14.22966676)
\curveto(335.1841803,14.01725666)(334.60190549,13.4020229)(333.62046963,12.38396363)
\curveto(332.63901683,11.37321634)(331.25474087,9.95598143)(329.4676376,8.13225465)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.06895596,9.05510621)
\lineto(344.38707119,9.05510621)
\lineto(344.38707119,7.16545777)
\lineto(342.58531338,3.64983277)
\lineto(341.16807705,3.64983277)
\lineto(342.06895596,7.16545777)
\lineto(342.06895596,9.05510621)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.87877041,18.56926637)
\lineto(357.90025478,18.56926637)
\lineto(357.90025478,6.0448523)
\curveto(357.90025064,4.47747128)(357.59995797,3.34221851)(356.99937588,2.63909059)
\curveto(356.40611151,1.93596991)(355.44663981,1.58440777)(354.12095791,1.58440309)
\lineto(353.35191494,1.58440309)
\lineto(353.35191494,3.29827027)
\lineto(353.89024502,3.29827027)
\curveto(354.65928709,3.29827324)(355.1829682,3.47771642)(355.46128994,3.83660035)
\curveto(355.73960827,4.18816493)(355.87876829,4.92424818)(355.87877041,6.0448523)
\lineto(355.87877041,18.56926637)
\moveto(355.87877041,23.35930543)
\lineto(357.90025478,23.35930543)
\lineto(357.90025478,20.79949098)
\lineto(355.87877041,20.79949098)
\lineto(355.87877041,23.35930543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.38267666,16.48186402)
\lineto(376.46714931,16.48186402)
\lineto(376.46714931,14.6361609)
\lineto(362.38267666,14.6361609)
\lineto(362.38267666,16.48186402)
\moveto(362.38267666,11.99944215)
\lineto(376.46714931,11.99944215)
\lineto(376.46714931,10.13176637)
\lineto(362.38267666,10.13176637)
\lineto(362.38267666,11.99944215)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.16880947,8.13225465)
\lineto(390.9141708,8.13225465)
\lineto(390.9141708,6.26457887)
\lineto(380.49913174,6.26457887)
\lineto(380.49913174,8.13225465)
\curveto(381.3414144,9.00383394)(382.48765349,10.17204566)(383.93785244,11.63689332)
\curveto(385.39536543,13.10905444)(386.31089185,14.05753982)(386.68443447,14.4823523)
\curveto(387.39487515,15.28068313)(387.88925942,15.95451058)(388.16758877,16.50383668)
\curveto(388.4532237,17.06046651)(388.59604582,17.60612026)(388.59605556,18.14079957)
\curveto(388.59604582,19.01236885)(388.28842894,19.72281736)(387.673204,20.27214723)
\curveto(387.06528563,20.82144908)(386.27060869,21.096107)(385.2891708,21.09612184)
\curveto(384.59336428,21.096107)(383.85728103,20.97525752)(383.08091885,20.73357301)
\curveto(382.31187242,20.49185956)(381.48789863,20.12564899)(380.60899502,19.6349402)
\lineto(380.60899502,21.87615113)
\curveto(381.50254705,22.23502188)(382.33750716,22.5060177)(383.11387783,22.68913941)
\curveto(383.89023998,22.87222828)(384.60068849,22.96378092)(385.24522549,22.96379762)
\curveto(386.94443614,22.96378092)(388.29941526,22.53897666)(389.31016689,21.68938355)
\curveto(390.32089761,20.8397596)(390.8262682,19.70450683)(390.82628017,18.28362184)
\curveto(390.8262682,17.60978237)(390.6980945,16.96891387)(390.44175869,16.36101441)
\curveto(390.19272391,15.76041898)(389.7349607,15.04997047)(389.06846767,14.22966676)
\curveto(388.88535217,14.01725666)(388.30307736,13.4020229)(387.3216415,12.38396363)
\curveto(386.3401887,11.37321634)(384.95591274,9.95598143)(383.16880947,8.13225465)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(427.7604141,254.53498192)
\curveto(427.7604141,252.87898184)(426.41641405,251.53498179)(424.76041397,251.53498179)
\curveto(423.1044139,251.53498179)(421.76041384,252.87898184)(421.76041384,254.53498192)
\curveto(421.76041384,256.19098199)(423.1044139,257.53498204)(424.76041397,257.53498204)
\curveto(426.41641405,257.53498204)(427.7604141,256.19098199)(427.7604141,254.53498192)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(444.9542741,162.62740792)
\curveto(444.9542741,160.97140784)(443.61027405,159.62740779)(441.95427397,159.62740779)
\curveto(440.2982739,159.62740779)(438.95427384,160.97140784)(438.95427384,162.62740792)
\curveto(438.95427384,164.28340799)(440.2982739,165.62740804)(441.95427397,165.62740804)
\curveto(443.61027405,165.62740804)(444.9542741,164.28340799)(444.9542741,162.62740792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(521.2992761,117.51240792)
\curveto(521.2992761,115.85640784)(519.95527605,114.51240779)(518.29927597,114.51240779)
\curveto(516.6432759,114.51240779)(515.29927584,115.85640784)(515.29927584,117.51240792)
\curveto(515.29927584,119.16840799)(516.6432759,120.51240804)(518.29927597,120.51240804)
\curveto(519.95527605,120.51240804)(521.2992761,119.16840799)(521.2992761,117.51240792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(521.2992761,87.67914022)
\curveto(521.2992761,86.02314014)(519.95527605,84.67914009)(518.29927597,84.67914009)
\curveto(516.6432759,84.67914009)(515.29927584,86.02314014)(515.29927584,87.67914022)
\curveto(515.29927584,89.33514029)(516.6432759,90.67914034)(518.29927597,90.67914034)
\curveto(519.95527605,90.67914034)(521.2992761,89.33514029)(521.2992761,87.67914022)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.6259541,42.56440792)
\curveto(445.6259541,40.90840784)(444.28195405,39.56440779)(442.62595397,39.56440779)
\curveto(440.9699539,39.56440779)(439.62595384,40.90840784)(439.62595384,42.56440792)
\curveto(439.62595384,44.22040799)(440.9699539,45.56440804)(442.62595397,45.56440804)
\curveto(444.28195405,45.56440804)(445.6259541,44.22040799)(445.6259541,42.56440792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.8222761,162.66340792)
\curveto(596.8222761,161.00740784)(595.47827605,159.66340779)(593.82227597,159.66340779)
\curveto(592.1662759,159.66340779)(590.82227584,161.00740784)(590.82227584,162.66340792)
\curveto(590.82227584,164.31940799)(592.1662759,165.66340804)(593.82227597,165.66340804)
\curveto(595.47827605,165.66340804)(596.8222761,164.31940799)(596.8222761,162.66340792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(596.8582761,42.56440792)
\curveto(596.8582761,40.90840784)(595.51427605,39.56440779)(593.85827597,39.56440779)
\curveto(592.2022759,39.56440779)(590.85827584,40.90840784)(590.85827584,42.56440792)
\curveto(590.85827584,44.22040799)(592.2022759,45.56440804)(593.85827597,45.56440804)
\curveto(595.51427605,45.56440804)(596.8582761,44.22040799)(596.8582761,42.56440792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.38301235,279.94976716)
\curveto(237.12051341,279.79208702)(237.69526056,279.46402339)(238.10725552,278.96557527)
\curveto(238.5243206,278.46711683)(238.73285718,277.85167962)(238.73286587,277.11926179)
\curveto(238.73285718,275.99519547)(238.34630157,275.12544537)(237.5731979,274.51000886)
\curveto(236.80007916,273.89457095)(235.70144745,273.58685234)(234.27729946,273.58685212)
\curveto(233.79918698,273.58685234)(233.30581996,273.63517179)(232.79719692,273.73181062)
\curveto(232.29365463,273.82336334)(231.77231319,273.96323543)(231.23317104,274.15142732)
\lineto(231.23317104,275.63915925)
\curveto(231.66041552,275.38993078)(232.12835125,275.20173924)(232.63697964,275.07458406)
\curveto(233.14560284,274.94742634)(233.67711679,274.88384812)(234.23152309,274.88384919)
\curveto(235.19790791,274.88384812)(235.93287218,275.07458279)(236.43641811,275.45605378)
\curveto(236.94503751,275.83752148)(237.19935041,276.39192359)(237.19935757,277.11926179)
\curveto(237.19935041,277.79064453)(236.96283942,278.31452909)(236.48982388,278.69091706)
\curveto(236.0218817,279.07238153)(235.36829755,279.2631162)(234.52906948,279.26312165)
\lineto(233.20155483,279.26312165)
\lineto(233.20155483,280.52960115)
\lineto(234.59010464,280.52960115)
\curveto(235.34795252,280.52959442)(235.92778593,280.67963903)(236.32960659,280.97973542)
\curveto(236.73141468,281.28490373)(236.93232187,281.72232191)(236.93232876,282.29199128)
\curveto(236.93232187,282.87690246)(236.72378529,283.32449316)(236.30671841,283.63476472)
\curveto(235.89472525,283.95010288)(235.3021762,284.10777688)(234.52906948,284.10778718)
\curveto(234.10690559,284.10777688)(233.65422863,284.06200056)(233.17103725,283.97045808)
\curveto(232.68783962,283.87889527)(232.15632567,283.73648005)(231.5764938,283.54321198)
\lineto(231.5764938,284.916503)
\curveto(232.16141193,285.07925215)(232.70818465,285.20132234)(233.21681362,285.28271394)
\curveto(233.7305225,285.36408259)(234.213717,285.40477265)(234.66639858,285.40478425)
\curveto(235.83623328,285.40477265)(236.76193223,285.13774411)(237.44349819,284.60369782)
\curveto(238.12504935,284.0747162)(238.46582864,283.35755384)(238.46583706,282.45220857)
\curveto(238.46582864,281.82150394)(238.28526648,281.28744686)(237.92415005,280.85003572)
\curveto(237.56301785,280.41769675)(237.0493058,280.11760753)(236.38301235,279.94976716)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.38301235,250.45793824)
\curveto(237.12051341,250.3002581)(237.69526056,249.97219447)(238.10725552,249.47374635)
\curveto(238.5243206,248.97528791)(238.73285718,248.3598507)(238.73286587,247.62743287)
\curveto(238.73285718,246.50336656)(238.34630157,245.63361645)(237.5731979,245.01817994)
\curveto(236.80007916,244.40274203)(235.70144745,244.09502342)(234.27729946,244.0950232)
\curveto(233.79918698,244.09502342)(233.30581996,244.14334287)(232.79719692,244.2399817)
\curveto(232.29365463,244.33153442)(231.77231319,244.47140651)(231.23317104,244.6595984)
\lineto(231.23317104,246.14733033)
\curveto(231.66041552,245.89810186)(232.12835125,245.70991032)(232.63697964,245.58275514)
\curveto(233.14560284,245.45559742)(233.67711679,245.3920192)(234.23152309,245.39202027)
\curveto(235.19790791,245.3920192)(235.93287218,245.58275387)(236.43641811,245.96422486)
\curveto(236.94503751,246.34569256)(237.19935041,246.90009468)(237.19935757,247.62743287)
\curveto(237.19935041,248.29881561)(236.96283942,248.82270017)(236.48982388,249.19908814)
\curveto(236.0218817,249.58055261)(235.36829755,249.77128728)(234.52906948,249.77129273)
\lineto(233.20155483,249.77129273)
\lineto(233.20155483,251.03777223)
\lineto(234.59010464,251.03777223)
\curveto(235.34795252,251.03776551)(235.92778593,251.18781011)(236.32960659,251.4879065)
\curveto(236.73141468,251.79307481)(236.93232187,252.23049299)(236.93232876,252.80016236)
\curveto(236.93232187,253.38507354)(236.72378529,253.83266424)(236.30671841,254.1429358)
\curveto(235.89472525,254.45827397)(235.3021762,254.61594796)(234.52906948,254.61595826)
\curveto(234.10690559,254.61594796)(233.65422863,254.57017164)(233.17103725,254.47862916)
\curveto(232.68783962,254.38706635)(232.15632567,254.24465113)(231.5764938,254.05138307)
\lineto(231.5764938,255.42467408)
\curveto(232.16141193,255.58742323)(232.70818465,255.70949342)(233.21681362,255.79088502)
\curveto(233.7305225,255.87225367)(234.213717,255.91294374)(234.66639858,255.91295533)
\curveto(235.83623328,255.91294374)(236.76193223,255.64591519)(237.44349819,255.11186891)
\curveto(238.12504935,254.58288729)(238.46582864,253.86572492)(238.46583706,252.96037965)
\curveto(238.46582864,252.32967502)(238.28526648,251.79561794)(237.92415005,251.3582068)
\curveto(237.56301785,250.92586783)(237.0493058,250.62577861)(236.38301235,250.45793824)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.32310635,265.57475953)
\curveto(426.06060741,265.41707939)(426.63535455,265.08901576)(427.04734951,264.59056764)
\curveto(427.4644146,264.0921092)(427.67295117,263.47667199)(427.67295986,262.74425416)
\curveto(427.67295117,261.62018785)(427.28639557,260.75043774)(426.51329189,260.13500123)
\curveto(425.74017316,259.51956332)(424.64154144,259.21184471)(423.21739346,259.21184449)
\curveto(422.73928097,259.21184471)(422.24591396,259.26016416)(421.73729092,259.35680299)
\curveto(421.23374863,259.44835571)(420.71240719,259.5882278)(420.17326504,259.77641969)
\lineto(420.17326504,261.26415162)
\curveto(420.60050951,261.01492315)(421.06844524,260.82673161)(421.57707363,260.69957643)
\curveto(422.08569683,260.57241871)(422.61721078,260.50884049)(423.17161709,260.50884156)
\curveto(424.13800191,260.50884049)(424.87296618,260.69957516)(425.37651211,261.08104615)
\curveto(425.88513151,261.46251385)(426.1394444,262.01691596)(426.13945156,262.74425416)
\curveto(426.1394444,263.4156369)(425.90293341,263.93952146)(425.42991787,264.31590943)
\curveto(424.96197569,264.6973739)(424.30839155,264.88810857)(423.46916347,264.88811402)
\lineto(422.14164883,264.88811402)
\lineto(422.14164883,266.15459352)
\lineto(423.53019863,266.15459352)
\curveto(424.28804652,266.15458679)(424.86787992,266.3046314)(425.26970058,266.60472779)
\curveto(425.67150867,266.9098961)(425.87241586,267.34731428)(425.87242275,267.91698365)
\curveto(425.87241586,268.50189483)(425.66387929,268.94948553)(425.2468124,269.25975709)
\curveto(424.83481924,269.57509526)(424.24227019,269.73276925)(423.46916347,269.73277955)
\curveto(423.04699958,269.73276925)(422.59432262,269.68699293)(422.11113125,269.59545045)
\curveto(421.62793362,269.50388764)(421.09641966,269.36147242)(420.51658779,269.16820436)
\lineto(420.51658779,270.54149537)
\curveto(421.10150592,270.70424452)(421.64827865,270.82631471)(422.15690762,270.90770631)
\curveto(422.67061649,270.98907496)(423.153811,271.02976502)(423.60649258,271.02977662)
\curveto(424.77632728,271.02976502)(425.70202622,270.76273648)(426.38359219,270.2286902)
\curveto(427.06514335,269.69970857)(427.40592263,268.98254621)(427.40593105,268.07720094)
\curveto(427.40592263,267.44649631)(427.22536047,266.91243923)(426.86424404,266.47502809)
\curveto(426.50311185,266.04268912)(425.9893998,265.7425999)(425.32310635,265.57475953)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(434.50401455,178.78066163)
\lineto(440.55412441,178.78066163)
\lineto(440.55412441,177.48366456)
\lineto(435.91545254,177.48366456)
\lineto(435.91545254,174.69130616)
\curveto(436.13924479,174.76759273)(436.36304014,174.82354157)(436.58683926,174.85915284)
\curveto(436.81063084,174.89983544)(437.03442619,174.92018047)(437.25822597,174.920188)
\curveto(438.52978602,174.92018047)(439.53686509,174.5717718)(440.27946621,173.87496095)
\curveto(441.02205241,173.17813713)(441.39334924,172.23463628)(441.39335781,171.04445558)
\curveto(441.39334924,169.81866376)(441.01187989,168.8649904)(440.24894863,168.18343263)
\curveto(439.48600251,167.50695953)(438.41025896,167.16872338)(437.02171474,167.16872315)
\curveto(436.54360229,167.16872338)(436.05532153,167.20941344)(435.55687099,167.29079347)
\curveto(435.06350124,167.37217369)(434.55233231,167.49424388)(434.02336269,167.6570044)
\lineto(434.02336269,169.20577149)
\curveto(434.4811247,168.95654304)(434.95414669,168.77089462)(435.44243008,168.64882569)
\curveto(435.93070821,168.52675424)(436.44696339,168.46571915)(436.99119717,168.46572022)
\curveto(437.87111562,168.46571915)(438.56793295,168.69714388)(439.08165127,169.15999513)
\curveto(439.59535706,169.62284283)(439.85221308,170.25099568)(439.85222012,171.04445558)
\curveto(439.85221308,171.83790816)(439.59535706,172.46606101)(439.08165127,172.92891603)
\curveto(438.56793295,173.39175996)(437.87111562,173.62318469)(436.99119717,173.62319093)
\curveto(436.5792061,173.62318469)(436.16721921,173.57740837)(435.75523525,173.48586183)
\curveto(435.34833168,173.39430309)(434.93125853,173.25188787)(434.50401455,173.05861573)
\lineto(434.50401455,178.78066163)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.90330654,194.56935792)
\lineto(76.9534164,194.56935792)
\lineto(76.9534164,193.27236085)
\lineto(72.31474453,193.27236085)
\lineto(72.31474453,190.48000245)
\curveto(72.53853678,190.55628902)(72.76233213,190.61223786)(72.98613125,190.64784913)
\curveto(73.20992283,190.68853173)(73.43371818,190.70887676)(73.65751797,190.70888429)
\curveto(74.92907801,190.70887676)(75.93615708,190.36046809)(76.6787582,189.66365724)
\curveto(77.4213444,188.96683341)(77.79264123,188.02333257)(77.7926498,186.83315187)
\curveto(77.79264123,185.60736005)(77.41117188,184.65368669)(76.64824062,183.97212892)
\curveto(75.8852945,183.29565582)(74.80955095,182.95741966)(73.42100674,182.95741944)
\curveto(72.94289429,182.95741966)(72.45461352,182.99810973)(71.95616299,183.07948976)
\curveto(71.46279323,183.16086998)(70.95162431,183.28294017)(70.42265469,183.44570069)
\lineto(70.42265469,184.99446778)
\curveto(70.88041669,184.74523933)(71.35343868,184.55959091)(71.84172207,184.43752198)
\curveto(72.33000021,184.31545053)(72.84625539,184.25441544)(73.39048916,184.25441651)
\curveto(74.27040761,184.25441544)(74.96722494,184.48584017)(75.48094326,184.94869142)
\curveto(75.99464905,185.41153912)(76.25150507,186.03969197)(76.25151211,186.83315187)
\curveto(76.25150507,187.62660445)(75.99464905,188.2547573)(75.48094326,188.71761231)
\curveto(74.96722494,189.18045625)(74.27040761,189.41188098)(73.39048916,189.41188722)
\curveto(72.97849809,189.41188098)(72.5665112,189.36610466)(72.15452724,189.27455812)
\curveto(71.74762367,189.18299938)(71.33055052,189.04058415)(70.90330654,188.84731202)
\lineto(70.90330654,194.56935792)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70.90330654,164.67163758)
\lineto(76.9534164,164.67163758)
\lineto(76.9534164,163.37464051)
\lineto(72.31474453,163.37464051)
\lineto(72.31474453,160.58228211)
\curveto(72.53853678,160.65856868)(72.76233213,160.71451752)(72.98613125,160.75012879)
\curveto(73.20992283,160.79081139)(73.43371818,160.81115642)(73.65751797,160.81116395)
\curveto(74.92907801,160.81115642)(75.93615708,160.46274775)(76.6787582,159.7659369)
\curveto(77.4213444,159.06911308)(77.79264123,158.12561223)(77.7926498,156.93543153)
\curveto(77.79264123,155.70963971)(77.41117188,154.75596635)(76.64824062,154.07440858)
\curveto(75.8852945,153.39793548)(74.80955095,153.05969933)(73.42100674,153.05969911)
\curveto(72.94289429,153.05969933)(72.45461352,153.10038939)(71.95616299,153.18176942)
\curveto(71.46279323,153.26314965)(70.95162431,153.38521984)(70.42265469,153.54798036)
\lineto(70.42265469,155.09674745)
\curveto(70.88041669,154.84751899)(71.35343868,154.66187058)(71.84172207,154.53980165)
\curveto(72.33000021,154.4177302)(72.84625539,154.3566951)(73.39048916,154.35669618)
\curveto(74.27040761,154.3566951)(74.96722494,154.58811984)(75.48094326,155.05097108)
\curveto(75.99464905,155.51381878)(76.25150507,156.14197164)(76.25151211,156.93543153)
\curveto(76.25150507,157.72888411)(75.99464905,158.35703697)(75.48094326,158.81989198)
\curveto(74.96722494,159.28273591)(74.27040761,159.51416065)(73.39048916,159.51416688)
\curveto(72.97849809,159.51416065)(72.5665112,159.46838433)(72.15452724,159.37683778)
\curveto(71.74762367,159.28527904)(71.33055052,159.14286382)(70.90330654,158.94959168)
\lineto(70.90330654,164.67163758)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.68723446,70.56917481)
\curveto(70.99549822,70.5691685)(70.44618236,70.33265751)(70.03928524,69.85964112)
\curveto(69.63746735,69.38661354)(69.43656016,68.73811565)(69.43656307,67.91414552)
\curveto(69.43656016,67.09525434)(69.63746735,66.44675645)(70.03928524,65.96864991)
\curveto(70.44618236,65.49562622)(70.99549822,65.25911522)(71.68723446,65.25911622)
\curveto(72.37896038,65.25911522)(72.92573311,65.49562622)(73.32755428,65.96864991)
\curveto(73.73444812,66.44675645)(73.93789844,67.09525434)(73.93790585,67.91414552)
\curveto(73.93789844,68.73811565)(73.73444812,69.38661354)(73.32755428,69.85964112)
\curveto(72.92573311,70.33265751)(72.37896038,70.5691685)(71.68723446,70.56917481)
\moveto(74.74662167,75.39858155)
\lineto(74.74662167,73.99477296)
\curveto(74.36005785,74.17786851)(73.96841598,74.3177406)(73.57169491,74.41438966)
\curveto(73.180046,74.5110184)(72.79094727,74.55933785)(72.40439754,74.55934815)
\curveto(71.38714008,74.55933785)(70.60894262,74.21601544)(70.06980282,73.52937989)
\curveto(69.53574219,72.8427258)(69.23056672,71.80512918)(69.15427547,70.41658692)
\curveto(69.45436207,70.85908521)(69.83074515,71.19732136)(70.28342586,71.4312964)
\curveto(70.73609907,71.67034335)(71.23455234,71.78987041)(71.77878719,71.78987794)
\curveto(72.92318998,71.78987041)(73.82600076,71.44146174)(74.48722225,70.74465089)
\curveto(75.15351408,70.05291332)(75.48666398,69.10941248)(75.48667294,67.91414552)
\curveto(75.48666398,66.74430254)(75.14079844,65.80588795)(74.44907528,65.09889894)
\curveto(73.75733628,64.39190824)(72.83672359,64.03841332)(71.68723446,64.0384131)
\curveto(70.3698885,64.03841332)(69.36280942,64.54195285)(68.66599422,65.54903321)
\curveto(67.96917475,66.56119725)(67.62076608,68.02603954)(67.62076717,69.94356446)
\curveto(67.62076608,71.74409409)(68.04801175,73.17841883)(68.90250545,74.24654298)
\curveto(69.75699441,75.31973342)(70.90394558,75.85633363)(72.34336239,75.85634522)
\curveto(72.72991218,75.85633363)(73.11901091,75.81818669)(73.51065975,75.74190431)
\curveto(73.90738089,75.66559896)(74.31936778,75.55115815)(74.74662167,75.39858155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(71.95855862,38.99178224)
\curveto(71.26682238,38.99177593)(70.71750652,38.75526493)(70.3106094,38.28224854)
\curveto(69.90879151,37.80922096)(69.70788432,37.16072307)(69.70788723,36.33675294)
\curveto(69.70788432,35.51786176)(69.90879151,34.86936387)(70.3106094,34.39125733)
\curveto(70.71750652,33.91823364)(71.26682238,33.68172264)(71.95855862,33.68172364)
\curveto(72.65028454,33.68172264)(73.19705727,33.91823364)(73.59887844,34.39125733)
\curveto(74.00577228,34.86936387)(74.20922259,35.51786176)(74.20923,36.33675294)
\curveto(74.20922259,37.16072307)(74.00577228,37.80922096)(73.59887844,38.28224854)
\curveto(73.19705727,38.75526493)(72.65028454,38.99177593)(71.95855862,38.99178224)
\moveto(75.01794582,43.82118897)
\lineto(75.01794582,42.41738038)
\curveto(74.631382,42.60047593)(74.23974014,42.74034802)(73.84301907,42.83699708)
\curveto(73.45137016,42.93362583)(73.06227143,42.98194528)(72.6757217,42.98195558)
\curveto(71.65846424,42.98194528)(70.88026678,42.63862287)(70.34112698,41.95198731)
\curveto(69.80706635,41.26533322)(69.50189088,40.2277366)(69.42559963,38.83919435)
\curveto(69.72568623,39.28169263)(70.10206931,39.61992878)(70.55475002,39.85390382)
\curveto(71.00742322,40.09295077)(71.5058765,40.21247783)(72.05011135,40.21248536)
\curveto(73.19451414,40.21247783)(74.09732492,39.86406916)(74.75854641,39.16725831)
\curveto(75.42483824,38.47552075)(75.75798814,37.5320199)(75.75799709,36.33675294)
\curveto(75.75798814,35.16690996)(75.4121226,34.22849537)(74.72039944,33.52150636)
\curveto(74.02866044,32.81451567)(73.10804775,32.46102074)(71.95855862,32.46102052)
\curveto(70.64121265,32.46102074)(69.63413358,32.96456027)(68.93731838,33.97164063)
\curveto(68.24049891,34.98380467)(67.89209024,36.44864696)(67.89209133,38.36617188)
\curveto(67.89209024,40.16670151)(68.31933591,41.60102625)(69.17382961,42.6691504)
\curveto(70.02831857,43.74234084)(71.17526974,44.27894105)(72.61468655,44.27895265)
\curveto(73.00123634,44.27894105)(73.39033507,44.24079412)(73.78198391,44.16451173)
\curveto(74.17870505,44.08820638)(74.59069194,43.97376557)(75.01794582,43.82118897)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.24672085,53.77266603)
\curveto(437.55498461,53.77265972)(437.00566875,53.53614872)(436.59877163,53.06313233)
\curveto(436.19695374,52.59010475)(435.99604655,51.94160686)(435.99604946,51.11763673)
\curveto(435.99604655,50.29874555)(436.19695374,49.65024766)(436.59877163,49.17214112)
\curveto(437.00566875,48.69911743)(437.55498461,48.46260643)(438.24672085,48.46260743)
\curveto(438.93844677,48.46260643)(439.4852195,48.69911743)(439.88704067,49.17214112)
\curveto(440.29393451,49.65024766)(440.49738483,50.29874555)(440.49739223,51.11763673)
\curveto(440.49738483,51.94160686)(440.29393451,52.59010475)(439.88704067,53.06313233)
\curveto(439.4852195,53.53614872)(438.93844677,53.77265972)(438.24672085,53.77266603)
\moveto(441.30610805,58.60207276)
\lineto(441.30610805,57.19826417)
\curveto(440.91954423,57.38135972)(440.52790237,57.52123181)(440.1311813,57.61788087)
\curveto(439.73953239,57.71450962)(439.35043366,57.76282907)(438.96388393,57.76283937)
\curveto(437.94662647,57.76282907)(437.16842901,57.41950665)(436.62928921,56.7328711)
\curveto(436.09522858,56.04621701)(435.79005311,55.00862039)(435.71376186,53.62007813)
\curveto(436.01384846,54.06257642)(436.39023154,54.40081257)(436.84291225,54.63478761)
\curveto(437.29558546,54.87383456)(437.79403873,54.99336162)(438.33827358,54.99336915)
\curveto(439.48267637,54.99336162)(440.38548715,54.64495295)(441.04670864,53.9481421)
\curveto(441.71300047,53.25640454)(442.04615037,52.31290369)(442.04615932,51.11763673)
\curveto(442.04615037,49.94779375)(441.70028483,49.00937916)(441.00856167,48.30239015)
\curveto(440.31682267,47.59539945)(439.39620998,47.24190453)(438.24672085,47.24190431)
\curveto(436.92937489,47.24190453)(435.92229581,47.74544406)(435.22548061,48.75252442)
\curveto(434.52866114,49.76468846)(434.18025247,51.22953075)(434.18025356,53.14705567)
\curveto(434.18025247,54.9475853)(434.60749814,56.38191004)(435.46199184,57.45003419)
\curveto(436.3164808,58.52322463)(437.46343197,59.05982484)(438.90284878,59.05983644)
\curveto(439.28939857,59.05982484)(439.6784973,59.0216779)(440.07014614,58.94539552)
\curveto(440.46686728,58.86909017)(440.87885417,58.75464936)(441.30610805,58.60207276)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.33880764,195.24121766)
\lineto(151.66302639,195.24121766)
\lineto(151.66302639,194.58508973)
\lineto(147.52789455,183.85053163)
\lineto(145.91809231,183.85053163)
\lineto(149.80908352,193.94422059)
\lineto(144.33880764,193.94422059)
\lineto(144.33880764,195.24121766)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.83868557,75.0776587)
\lineto(150.16290432,75.0776587)
\lineto(150.16290432,74.42153077)
\lineto(146.02777248,63.68697267)
\lineto(144.41797024,63.68697267)
\lineto(148.30896145,73.78066163)
\lineto(142.83868557,73.78066163)
\lineto(142.83868557,75.0776587)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.86740261,158.1174994)
\curveto(147.1349765,158.11749399)(146.55768623,157.92167306)(146.13553005,157.53003602)
\curveto(145.71845367,157.13838934)(145.50991709,156.599246)(145.5099197,155.91260438)
\curveto(145.50991709,155.22595635)(145.71845367,154.68681301)(146.13553005,154.29517274)
\curveto(146.55768623,153.90352929)(147.1349765,153.70770836)(147.86740261,153.70770936)
\curveto(148.59981879,153.70770836)(149.17710906,153.90352929)(149.59927517,154.29517274)
\curveto(150.02142788,154.69189927)(150.23250758,155.23104261)(150.23251492,155.91260438)
\curveto(150.23250758,156.599246)(150.02142788,157.13838934)(149.59927517,157.53003602)
\curveto(149.18219532,157.92167306)(148.60490504,158.11749399)(147.86740261,158.1174994)
\moveto(146.32626492,158.77362733)
\curveto(145.66504796,158.93638152)(145.14879278,159.24410012)(144.77749783,159.69678407)
\curveto(144.41128538,160.14945404)(144.22818009,160.70131302)(144.22818142,161.35236268)
\curveto(144.22818009,162.26279421)(144.55115747,162.9824997)(145.19711452,163.51148133)
\curveto(145.84815324,164.04044135)(146.73824838,164.30492677)(147.86740261,164.30493836)
\curveto(149.00163316,164.30492677)(149.8917283,164.04044135)(150.5376907,163.51148133)
\curveto(151.18363782,162.9824997)(151.5066152,162.26279421)(151.5066238,161.35236268)
\curveto(151.5066152,160.70131302)(151.32096678,160.14945404)(150.949678,159.69678407)
\curveto(150.58345938,159.24410012)(150.07229046,158.93638152)(149.4161697,158.77362733)
\curveto(150.15875684,158.60068849)(150.73604712,158.26245234)(151.14804226,157.75891786)
\curveto(151.56510716,157.25537327)(151.77364374,156.63993606)(151.77365261,155.91260438)
\curveto(151.77364374,154.8088832)(151.43540758,153.96202126)(150.75894314,153.372016)
\curveto(150.08754923,152.78200942)(149.12370335,152.48700646)(147.86740261,152.48700624)
\curveto(146.61109193,152.48700646)(145.64470293,152.78200942)(144.96823269,153.372016)
\curveto(144.29684457,153.96202126)(143.96115155,154.8088832)(143.96115261,155.91260438)
\curveto(143.96115155,156.63993606)(144.16968813,157.25537327)(144.58676296,157.75891786)
\curveto(145.00383443,158.26245234)(145.58366783,158.60068849)(146.32626492,158.77362733)
\moveto(145.76168972,161.20740418)
\curveto(145.76168686,160.61738977)(145.94479214,160.15708342)(146.31100613,159.82648377)
\curveto(146.68229954,159.49586989)(147.20109785,159.33056651)(147.86740261,159.33057313)
\curveto(148.52861118,159.33056651)(149.04486636,159.49586989)(149.4161697,159.82648377)
\curveto(149.79254627,160.15708342)(149.98073782,160.61738977)(149.9807449,161.20740418)
\curveto(149.98073782,161.79740161)(149.79254627,162.25770795)(149.4161697,162.58832459)
\curveto(149.04486636,162.91892148)(148.52861118,163.08422486)(147.86740261,163.08423524)
\curveto(147.20109785,163.08422486)(146.68229954,162.91892148)(146.31100613,162.58832459)
\curveto(145.94479214,162.25770795)(145.76168686,161.79740161)(145.76168972,161.20740418)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.11139065,37.77846437)
\curveto(146.37896454,37.77845896)(145.80167426,37.58263803)(145.37951809,37.19100099)
\curveto(144.9624417,36.7993543)(144.75390513,36.26021096)(144.75390774,35.57356935)
\curveto(144.75390513,34.88692132)(144.9624417,34.34777798)(145.37951809,33.95613771)
\curveto(145.80167426,33.56449426)(146.37896454,33.36867333)(147.11139065,33.36867433)
\curveto(147.84380682,33.36867333)(148.4210971,33.56449426)(148.84326321,33.95613771)
\curveto(149.26541592,34.35286424)(149.47649562,34.89200758)(149.47650295,35.57356935)
\curveto(149.47649562,36.26021096)(149.26541592,36.7993543)(148.84326321,37.19100099)
\curveto(148.42618336,37.58263803)(147.84889308,37.77845896)(147.11139065,37.77846437)
\moveto(145.57025295,38.43459229)
\curveto(144.909036,38.59734648)(144.39278081,38.90506509)(144.02148586,39.35774903)
\curveto(143.65527341,39.810419)(143.47216813,40.36227799)(143.47216946,41.01332765)
\curveto(143.47216813,41.92375917)(143.79514551,42.64346467)(144.44110256,43.1724463)
\curveto(145.09214128,43.70140632)(145.98223642,43.96589173)(147.11139065,43.96590333)
\curveto(148.2456212,43.96589173)(149.13571634,43.70140632)(149.78167873,43.1724463)
\curveto(150.42762585,42.64346467)(150.75060323,41.92375917)(150.75061184,41.01332765)
\curveto(150.75060323,40.36227799)(150.56495482,39.810419)(150.19366604,39.35774903)
\curveto(149.82744742,38.90506509)(149.3162785,38.59734648)(148.66015774,38.43459229)
\curveto(149.40274488,38.26165346)(149.98003516,37.92341731)(150.3920303,37.41988282)
\curveto(150.8090952,36.91633824)(151.01763177,36.30090103)(151.01764065,35.57356935)
\curveto(151.01763177,34.46984817)(150.67939562,33.62298622)(150.00293117,33.03298097)
\curveto(149.33153727,32.44297438)(148.36769139,32.14797142)(147.11139065,32.1479712)
\curveto(145.85507997,32.14797142)(144.88869096,32.44297438)(144.21222073,33.03298097)
\curveto(143.54083261,33.62298622)(143.20513959,34.46984817)(143.20514065,35.57356935)
\curveto(143.20513959,36.30090103)(143.41367616,36.91633824)(143.830751,37.41988282)
\curveto(144.24782246,37.92341731)(144.82765587,38.26165346)(145.57025295,38.43459229)
\moveto(145.00567776,40.86836915)
\curveto(145.0056749,40.27835473)(145.18878018,39.81804839)(145.55499416,39.48744874)
\curveto(145.92628758,39.15683486)(146.44508589,38.99153147)(147.11139065,38.9915381)
\curveto(147.77259921,38.99153147)(148.28885439,39.15683486)(148.66015774,39.48744874)
\curveto(149.03653431,39.81804839)(149.22472585,40.27835473)(149.22473293,40.86836915)
\curveto(149.22472585,41.45836657)(149.03653431,41.91867291)(148.66015774,42.24928956)
\curveto(148.28885439,42.57988645)(147.77259921,42.74518983)(147.11139065,42.74520021)
\curveto(146.44508589,42.74518983)(145.92628758,42.57988645)(145.55499416,42.24928956)
\curveto(145.18878018,41.91867291)(145.0056749,41.45836657)(145.00567776,40.86836915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(516.08699184,77.41814332)
\curveto(515.35456573,77.41813791)(514.77727546,77.22231698)(514.35511929,76.83067994)
\curveto(513.9380429,76.43903326)(513.72950632,75.89988992)(513.72950893,75.2132483)
\curveto(513.72950632,74.52660028)(513.9380429,73.98745693)(514.35511929,73.59581666)
\curveto(514.77727546,73.20417321)(515.35456573,73.00835228)(516.08699184,73.00835328)
\curveto(516.81940802,73.00835228)(517.3966983,73.20417321)(517.8188644,73.59581666)
\curveto(518.24101711,73.99254319)(518.45209682,74.53168653)(518.45210415,75.2132483)
\curveto(518.45209682,75.89988992)(518.24101711,76.43903326)(517.8188644,76.83067994)
\curveto(517.40178455,77.22231698)(516.82449428,77.41813791)(516.08699184,77.41814332)
\moveto(514.54585415,78.07427125)
\curveto(513.88463719,78.23702544)(513.36838201,78.54474404)(512.99708706,78.99742799)
\curveto(512.63087461,79.45009796)(512.44776932,80.00195694)(512.44777065,80.6530066)
\curveto(512.44776932,81.56343813)(512.7707467,82.28314363)(513.41670376,82.81212525)
\curveto(514.06774248,83.34108528)(514.95783762,83.60557069)(516.08699184,83.60558229)
\curveto(517.2212224,83.60557069)(518.11131753,83.34108528)(518.75727993,82.81212525)
\curveto(519.40322705,82.28314363)(519.72620443,81.56343813)(519.72621304,80.6530066)
\curveto(519.72620443,80.00195694)(519.54055601,79.45009796)(519.16926723,78.99742799)
\curveto(518.80304861,78.54474404)(518.29187969,78.23702544)(517.63575893,78.07427125)
\curveto(518.37834608,77.90133241)(518.95563635,77.56309626)(519.36763149,77.05956178)
\curveto(519.7846964,76.55601719)(519.99323297,75.94057998)(519.99324184,75.2132483)
\curveto(519.99323297,74.10952712)(519.65499682,73.26266518)(518.97853237,72.67265992)
\curveto(518.30713847,72.08265334)(517.34329259,71.78765038)(516.08699184,71.78765016)
\curveto(514.83068117,71.78765038)(513.86429216,72.08265334)(513.18782192,72.67265992)
\curveto(512.51643381,73.26266518)(512.18074078,74.10952712)(512.18074184,75.2132483)
\curveto(512.18074078,75.94057998)(512.38927736,76.55601719)(512.8063522,77.05956178)
\curveto(513.22342366,77.56309626)(513.80325706,77.90133241)(514.54585415,78.07427125)
\moveto(513.98127895,80.50804811)
\curveto(513.98127609,79.91803369)(514.16438138,79.45772734)(514.53059536,79.1271277)
\curveto(514.90188878,78.79651381)(515.42068709,78.63121043)(516.08699184,78.63121705)
\curveto(516.74820041,78.63121043)(517.26445559,78.79651381)(517.63575893,79.1271277)
\curveto(518.01213551,79.45772734)(518.20032705,79.91803369)(518.20033413,80.50804811)
\curveto(518.20032705,81.09804553)(518.01213551,81.55835187)(517.63575893,81.88896852)
\curveto(517.26445559,82.2195654)(516.74820041,82.38486878)(516.08699184,82.38487916)
\curveto(515.42068709,82.38486878)(514.90188878,82.2195654)(514.53059536,81.88896852)
\curveto(514.16438138,81.55835187)(513.98127609,81.09804553)(513.98127895,80.50804811)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.48616177,134.20125489)
\lineto(519.81038052,134.20125489)
\lineto(519.81038052,133.54512696)
\lineto(515.67524868,122.81056886)
\lineto(514.06544643,122.81056886)
\lineto(517.95643764,132.90425782)
\lineto(512.48616177,132.90425782)
\lineto(512.48616177,134.20125489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.85768276,183.17842774)
\lineto(218.85768276,184.58223634)
\curveto(219.24423665,184.39912941)(219.63587851,184.25925732)(220.03260952,184.16261964)
\curveto(220.42933475,184.06597952)(220.81843348,184.01766007)(221.19990688,184.01766114)
\curveto(222.21715441,184.01766007)(222.99280875,184.35843935)(223.52687221,185.04000001)
\curveto(224.06600917,185.72664273)(224.37372778,186.76678248)(224.45002895,188.16042237)
\curveto(224.15501868,187.72299897)(223.78117873,187.38730595)(223.32850796,187.15334229)
\curveto(222.87582481,186.91937022)(222.37482841,186.80238629)(221.82551723,186.80239015)
\curveto(220.68619077,186.80238629)(219.78337999,187.1457087)(219.11708218,187.83235841)
\curveto(218.45586667,188.5240846)(218.1252599,189.46758544)(218.12526089,190.66286378)
\curveto(218.1252599,191.83269538)(218.47112544,192.77110997)(219.16285854,193.47811036)
\curveto(219.8545876,194.18508968)(220.77520029,194.5385846)(221.92469936,194.5385962)
\curveto(223.24203538,194.5385846)(224.24657133,194.03250194)(224.9383102,193.02034669)
\curveto(225.63511974,192.01325754)(225.98352841,190.54841525)(225.98353725,188.62581544)
\curveto(225.98352841,186.8303607)(225.55628274,185.39603597)(224.70179897,184.32283692)
\curveto(223.85238634,183.25472138)(222.7079783,182.72066429)(221.26857143,182.72066407)
\curveto(220.8820117,182.72066429)(220.49036984,182.75881123)(220.09364468,182.83510499)
\curveto(219.6969136,182.91139897)(219.28492671,183.02583977)(218.85768276,183.17842774)
\moveto(221.92469936,188.00783448)
\curveto(222.61642566,188.00782942)(223.16319839,188.24434041)(223.56501919,188.71736817)
\curveto(223.9719134,189.19038439)(224.17536372,189.83888227)(224.17537075,190.66286378)
\curveto(224.17536372,191.48174359)(223.9719134,192.12769834)(223.56501919,192.60072999)
\curveto(223.16319839,193.07882858)(222.61642566,193.3178827)(221.92469936,193.31789308)
\curveto(221.2329635,193.3178827)(220.68364764,193.07882858)(220.27675014,192.60072999)
\curveto(219.87493263,192.12769834)(219.67402544,191.48174359)(219.67402798,190.66286378)
\curveto(219.67402544,189.83888227)(219.87493263,189.19038439)(220.27675014,188.71736817)
\curveto(220.68364764,188.24434041)(221.2329635,188.00782942)(221.92469936,188.00783448)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.03300625,66.08711915)
\lineto(220.55070644,66.08711915)
\lineto(220.55070644,74.77699952)
\lineto(217.81175381,74.22768312)
\lineto(217.81175381,75.63149171)
\lineto(220.53544765,76.18080812)
\lineto(222.07658535,76.18080812)
\lineto(222.07658535,66.08711915)
\lineto(224.59428554,66.08711915)
\lineto(224.59428554,64.79012208)
\lineto(218.03300625,64.79012208)
\lineto(218.03300625,66.08711915)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.98008877,75.16609864)
\curveto(230.18662756,75.16608827)(229.58899226,74.77444641)(229.18718105,73.99117188)
\curveto(228.79044976,73.21296522)(228.5920857,72.04058277)(228.59208828,70.47402101)
\curveto(228.5920857,68.91253414)(228.79044976,67.74015168)(229.18718105,66.95687013)
\curveto(229.58899226,66.1786705)(230.18662756,65.78957176)(230.98008877,65.78957276)
\curveto(231.7786263,65.78957176)(232.3762616,66.1786705)(232.77299648,66.95687013)
\curveto(233.1748041,67.74015168)(233.37571129,68.91253414)(233.37571865,70.47402101)
\curveto(233.37571129,72.04058277)(233.1748041,73.21296522)(232.77299648,73.99117188)
\curveto(232.3762616,74.77444641)(231.7786263,75.16608827)(230.98008877,75.16609864)
\moveto(230.98008877,76.38680177)
\curveto(232.25673454,76.38679017)(233.23075294,75.88070751)(233.90214687,74.86855226)
\curveto(234.57861129,73.86146311)(234.91684744,72.39662082)(234.91685635,70.47402101)
\curveto(234.91684744,68.55649608)(234.57861129,67.0916538)(233.90214687,66.07948976)
\curveto(233.23075294,65.0724094)(232.25673454,64.56886986)(230.98008877,64.56886964)
\curveto(229.70343306,64.56886986)(228.72687154,65.0724094)(228.05040127,66.07948976)
\curveto(227.37901318,67.0916538)(227.04332016,68.55649608)(227.04332119,70.47402101)
\curveto(227.04332016,72.39662082)(227.37901318,73.86146311)(228.05040127,74.86855226)
\curveto(228.72687154,75.88070751)(229.70343306,76.38679017)(230.98008877,76.38680177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.78114468,34.41057496)
\lineto(221.29884487,34.41057496)
\lineto(221.29884487,43.10045533)
\lineto(218.55989223,42.55113893)
\lineto(218.55989223,43.95494752)
\lineto(221.28358608,44.50426393)
\lineto(222.82472378,44.50426393)
\lineto(222.82472378,34.41057496)
\lineto(225.34242397,34.41057496)
\lineto(225.34242397,33.11357789)
\lineto(218.78114468,33.11357789)
\lineto(218.78114468,34.41057496)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.7282272,43.48955445)
\curveto(230.93476599,43.48954408)(230.33713068,43.09790222)(229.93531948,42.3146277)
\curveto(229.53858819,41.53642103)(229.34022413,40.36403858)(229.34022671,38.79747682)
\curveto(229.34022413,37.23598995)(229.53858819,36.06360749)(229.93531948,35.28032594)
\curveto(230.33713068,34.50212631)(230.93476599,34.11302757)(231.7282272,34.11302857)
\curveto(232.52676472,34.11302757)(233.12440003,34.50212631)(233.52113491,35.28032594)
\curveto(233.92294253,36.06360749)(234.12384972,37.23598995)(234.12385708,38.79747682)
\curveto(234.12384972,40.36403858)(233.92294253,41.53642103)(233.52113491,42.3146277)
\curveto(233.12440003,43.09790222)(232.52676472,43.48954408)(231.7282272,43.48955445)
\moveto(231.7282272,44.71025758)
\curveto(233.00487297,44.71024598)(233.97889136,44.20416332)(234.6502853,43.19200807)
\curveto(235.32674972,42.18491892)(235.66498587,40.72007663)(235.66499477,38.79747682)
\curveto(235.66498587,36.87995189)(235.32674972,35.41510961)(234.6502853,34.40294557)
\curveto(233.97889136,33.39586521)(233.00487297,32.89232567)(231.7282272,32.89232545)
\curveto(230.45157149,32.89232567)(229.47500996,33.39586521)(228.7985397,34.40294557)
\curveto(228.12715161,35.41510961)(227.79145859,36.87995189)(227.79145962,38.79747682)
\curveto(227.79145859,40.72007663)(228.12715161,42.18491892)(228.7985397,43.19200807)
\curveto(229.47500996,44.20416332)(230.45157149,44.71024598)(231.7282272,44.71025758)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(590.44423061,48.85555177)
\lineto(592.96193081,48.85555177)
\lineto(592.96193081,57.54543214)
\lineto(590.22297817,56.99611573)
\lineto(590.22297817,58.39992433)
\lineto(592.94667202,58.94924073)
\lineto(594.48780971,58.94924073)
\lineto(594.48780971,48.85555177)
\lineto(597.00550991,48.85555177)
\lineto(597.00550991,47.5585547)
\lineto(590.44423061,47.5585547)
\lineto(590.44423061,48.85555177)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(603.39131313,57.93453126)
\curveto(602.59785193,57.93452088)(602.00021662,57.54287902)(601.59840542,56.7596045)
\curveto(601.20167413,55.98139784)(601.00331007,54.80901538)(601.00331264,53.24245362)
\curveto(601.00331007,51.68096675)(601.20167413,50.5085843)(601.59840542,49.72530274)
\curveto(602.00021662,48.94710311)(602.59785193,48.55800438)(603.39131313,48.55800538)
\curveto(604.18985066,48.55800438)(604.78748597,48.94710311)(605.18422085,49.72530274)
\curveto(605.58602846,50.5085843)(605.78693565,51.68096675)(605.78694302,53.24245362)
\curveto(605.78693565,54.80901538)(605.58602846,55.98139784)(605.18422085,56.7596045)
\curveto(604.78748597,57.54287902)(604.18985066,57.93452088)(603.39131313,57.93453126)
\moveto(603.39131313,59.15523438)
\curveto(604.66795891,59.15522279)(605.6419773,58.64914012)(606.31337124,57.63698487)
\curveto(606.98983565,56.62989572)(607.32807181,55.16505344)(607.32808071,53.24245362)
\curveto(607.32807181,51.3249287)(606.98983565,49.86008641)(606.31337124,48.84792237)
\curveto(605.6419773,47.84084201)(604.66795891,47.33730248)(603.39131313,47.33730226)
\curveto(602.11465742,47.33730248)(601.1380959,47.84084201)(600.46162563,48.84792237)
\curveto(599.79023755,49.86008641)(599.45454452,51.3249287)(599.45454555,53.24245362)
\curveto(599.45454452,55.16505344)(599.79023755,56.62989572)(600.46162563,57.63698487)
\curveto(601.1380959,58.64914012)(602.11465742,59.15522279)(603.39131313,59.15523438)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.46699673,167.48511415)
\lineto(588.46699673,168.88892274)
\curveto(588.85355061,168.70581581)(589.24519247,168.56594372)(589.64192348,168.46930604)
\curveto(590.03864871,168.37266592)(590.42774744,168.32434647)(590.80922085,168.32434754)
\curveto(591.82646838,168.32434647)(592.60212271,168.66512575)(593.13618618,169.34668641)
\curveto(593.67532313,170.03332913)(593.98304174,171.07346888)(594.05934292,172.46710877)
\curveto(593.76433265,172.02968537)(593.39049269,171.69399235)(592.93782192,171.4600287)
\curveto(592.48513878,171.22605662)(591.98414237,171.10907269)(591.4348312,171.10907655)
\curveto(590.29550474,171.10907269)(589.39269395,171.4523951)(588.72639614,172.13904481)
\curveto(588.06518063,172.830771)(587.73457387,173.77427185)(587.73457485,174.96955018)
\curveto(587.73457387,176.13938178)(588.08043941,177.07779637)(588.77217251,177.78479676)
\curveto(589.46390157,178.49177608)(590.38451425,178.84527101)(591.53401333,178.8452826)
\curveto(592.85134935,178.84527101)(593.85588529,178.33918834)(594.54762417,177.32703309)
\curveto(595.24443371,176.31994394)(595.59284238,174.85510166)(595.59285122,172.93250184)
\curveto(595.59284238,171.13704711)(595.16559671,169.70272237)(594.31111294,168.62952333)
\curveto(593.4617003,167.56140778)(592.31729227,167.02735069)(590.8778854,167.02735047)
\curveto(590.49132567,167.02735069)(590.09968381,167.06549763)(589.70295864,167.14179139)
\curveto(589.30622757,167.21808537)(588.89424068,167.33252617)(588.46699673,167.48511415)
\moveto(591.53401333,172.31452088)
\curveto(592.22573962,172.31451582)(592.77251235,172.55102681)(593.17433315,173.02405458)
\curveto(593.58122736,173.49707079)(593.78467768,174.14556867)(593.78468471,174.96955018)
\curveto(593.78467768,175.78842999)(593.58122736,176.43438474)(593.17433315,176.90741639)
\curveto(592.77251235,177.38551498)(592.22573962,177.6245691)(591.53401333,177.62457948)
\curveto(590.84227747,177.6245691)(590.29296161,177.38551498)(589.88606411,176.90741639)
\curveto(589.4842466,176.43438474)(589.28333941,175.78842999)(589.28334194,174.96955018)
\curveto(589.28333941,174.14556867)(589.4842466,173.49707079)(589.88606411,173.02405458)
\curveto(590.29296161,172.55102681)(590.84227747,172.31451582)(591.53401333,172.31452088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.15547329,154.04793458)
\lineto(219.15547329,155.45174317)
\curveto(219.54202718,155.26863625)(219.93366904,155.12876415)(220.33040005,155.03212647)
\curveto(220.72712527,154.93548635)(221.11622401,154.8871669)(221.49769741,154.88716798)
\curveto(222.51494494,154.8871669)(223.29059927,155.22794618)(223.82466274,155.90950685)
\curveto(224.3637997,156.59614957)(224.6715183,157.63628932)(224.74781948,159.02992921)
\curveto(224.45280921,158.59250581)(224.07896925,158.25681278)(223.62629848,158.02284913)
\curveto(223.17361534,157.78887705)(222.67261893,157.67189312)(222.12330776,157.67189698)
\curveto(220.9839813,157.67189312)(220.08117052,158.01521553)(219.4148727,158.70186524)
\curveto(218.7536572,159.39359143)(218.42305043,160.33709228)(218.42305141,161.53237062)
\curveto(218.42305043,162.70220222)(218.76891597,163.64061681)(219.46064907,164.3476172)
\curveto(220.15237813,165.05459651)(221.07299081,165.40809144)(222.22248989,165.40810304)
\curveto(223.53982591,165.40809144)(224.54436185,164.90200878)(225.23610073,163.88985353)
\curveto(225.93291027,162.88276438)(226.28131894,161.41792209)(226.28132778,159.49532228)
\curveto(226.28131894,157.69986754)(225.85407327,156.2655428)(224.9995895,155.19234376)
\curveto(224.15017686,154.12422821)(223.00576883,153.59017113)(221.56636196,153.59017091)
\curveto(221.17980223,153.59017113)(220.78816037,153.62831806)(220.3914352,153.70461183)
\curveto(219.99470413,153.7809058)(219.58271724,153.89534661)(219.15547329,154.04793458)
\moveto(222.22248989,158.87734132)
\curveto(222.91421619,158.87733625)(223.46098891,159.11384725)(223.86280971,159.58687501)
\curveto(224.26970393,160.05989122)(224.47315424,160.70838911)(224.47316128,161.53237062)
\curveto(224.47315424,162.35125042)(224.26970393,162.99720518)(223.86280971,163.47023683)
\curveto(223.46098891,163.94833541)(222.91421619,164.18738954)(222.22248989,164.18739991)
\curveto(221.53075403,164.18738954)(220.98143817,163.94833541)(220.57454067,163.47023683)
\curveto(220.17272316,162.99720518)(219.97181597,162.35125042)(219.9718185,161.53237062)
\curveto(219.97181597,160.70838911)(220.17272316,160.05989122)(220.57454067,159.58687501)
\curveto(220.98143817,159.11384725)(221.53075403,158.87733625)(222.22248989,158.87734132)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.6523605,274.36183839)
\lineto(163.17006069,274.36183839)
\lineto(163.17006069,283.05171876)
\lineto(160.43110805,282.50240235)
\lineto(160.43110805,283.90621095)
\lineto(163.1548019,284.45552735)
\lineto(164.6959396,284.45552735)
\lineto(164.6959396,274.36183839)
\lineto(167.21363979,274.36183839)
\lineto(167.21363979,273.06484132)
\lineto(160.6523605,273.06484132)
\lineto(160.6523605,274.36183839)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.72064358,245.13596253)
\lineto(168.09936672,245.13596253)
\lineto(168.09936672,243.83896546)
\lineto(160.86670071,243.83896546)
\lineto(160.86670071,245.13596253)
\curveto(161.45161922,245.74122593)(162.24761859,246.55248407)(163.25470119,247.56973939)
\curveto(164.26686299,248.5920735)(164.90264523,249.25074391)(165.16204983,249.54575257)
\curveto(165.65541141,250.10014898)(165.99873382,250.56808471)(166.19201809,250.94956117)
\curveto(166.39037568,251.33610966)(166.48955771,251.71503588)(166.48956448,252.08634095)
\curveto(166.48955771,252.6915974)(166.27593488,253.18496442)(165.84869533,253.56644349)
\curveto(165.4265298,253.94790311)(164.87467081,254.13863778)(164.19311672,254.13864808)
\curveto(163.70991775,254.13863778)(163.19874882,254.05471453)(162.65960842,253.88687806)
\curveto(162.1255484,253.7190215)(161.55334438,253.46470861)(160.94299465,253.12393861)
\lineto(160.94299465,254.68033509)
\curveto(161.5635169,254.92955089)(162.1433503,255.11774243)(162.6824966,255.24491029)
\curveto(163.22163699,255.37205533)(163.71500401,255.43563355)(164.16259914,255.43564515)
\curveto(165.34260654,255.43563355)(166.28356426,255.14063059)(166.98547512,254.55063539)
\curveto(167.68737145,253.96061875)(168.03832325,253.17224877)(168.03833157,252.18552308)
\curveto(168.03832325,251.717579)(167.94931374,251.27253144)(167.77130276,250.85037904)
\curveto(167.59836194,250.43329888)(167.28047082,249.93993186)(166.81762844,249.3702765)
\curveto(166.6904649,249.22276949)(166.28610739,248.79552382)(165.60455471,248.08853822)
\curveto(164.92299026,247.38663037)(163.96168751,246.40243946)(162.72064358,245.13596253)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.42860561,282.44090943)
\lineto(308.5376144,276.36028199)
\lineto(312.42860561,276.36028199)
\lineto(312.42860561,282.44090943)
\moveto(312.0242477,283.78368287)
\lineto(313.96211391,283.78368287)
\lineto(313.96211391,276.36028199)
\lineto(315.58717495,276.36028199)
\lineto(315.58717495,275.07854371)
\lineto(313.96211391,275.07854371)
\lineto(313.96211391,272.39299684)
\lineto(312.42860561,272.39299684)
\lineto(312.42860561,275.07854371)
\lineto(307.2863937,275.07854371)
\lineto(307.2863937,276.56627564)
\lineto(312.0242477,283.78368287)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(308.20955044,255.565589)
\lineto(314.2596603,255.565589)
\lineto(314.2596603,254.26859193)
\lineto(309.62098843,254.26859193)
\lineto(309.62098843,251.47623353)
\curveto(309.84478068,251.5525201)(310.06857603,251.60846894)(310.29237514,251.64408021)
\curveto(310.51616672,251.6847628)(310.73996207,251.70510784)(310.96376186,251.70511537)
\curveto(312.23532191,251.70510784)(313.24240098,251.35669917)(313.9850021,250.65988832)
\curveto(314.72758829,249.96306449)(315.09888512,249.01956365)(315.0988937,247.82938294)
\curveto(315.09888512,246.60359113)(314.71741578,245.64991776)(313.95448452,244.96836)
\curveto(313.1915384,244.2918869)(312.11579485,243.95365074)(310.72725063,243.95365052)
\curveto(310.24913818,243.95365074)(309.76085742,243.99434081)(309.26240688,244.07572083)
\curveto(308.76903712,244.15710106)(308.2578682,244.27917125)(307.72889858,244.44193177)
\lineto(307.72889858,245.99069886)
\curveto(308.18666059,245.74147041)(308.65968258,245.55582199)(309.14796596,245.43375306)
\curveto(309.6362441,245.31168161)(310.15249928,245.25064652)(310.69673305,245.25064759)
\curveto(311.5766515,245.25064652)(312.27346884,245.48207125)(312.78718716,245.9449225)
\curveto(313.30089294,246.4077702)(313.55774897,247.03592305)(313.557756,247.82938294)
\curveto(313.55774897,248.62283553)(313.30089294,249.25098838)(312.78718716,249.71384339)
\curveto(312.27346884,250.17668733)(311.5766515,250.40811206)(310.69673305,250.4081183)
\curveto(310.28474199,250.40811206)(309.8727551,250.36233574)(309.46077114,250.27078919)
\curveto(309.05386757,250.17923046)(308.63679442,250.03681523)(308.20955044,249.8435431)
\lineto(308.20955044,255.565589)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.30339199,273.49544435)
\lineto(351.82109219,273.49544435)
\lineto(351.82109219,282.18532472)
\lineto(349.08213955,281.63600831)
\lineto(349.08213955,283.0398169)
\lineto(351.8058334,283.58913331)
\lineto(353.34697109,283.58913331)
\lineto(353.34697109,273.49544435)
\lineto(355.86467129,273.49544435)
\lineto(355.86467129,272.19844728)
\lineto(349.30339199,272.19844728)
\lineto(349.30339199,273.49544435)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.37165981,244.60549073)
\lineto(356.75038296,244.60549073)
\lineto(356.75038296,243.30849366)
\lineto(349.51771694,243.30849366)
\lineto(349.51771694,244.60549073)
\curveto(350.10263546,245.21075413)(350.89863483,246.02201227)(351.90571743,247.03926759)
\curveto(352.91787923,248.0616017)(353.55366147,248.7202721)(353.81306606,249.01528077)
\curveto(354.30642764,249.56967718)(354.64975005,250.03761291)(354.84303432,250.41908937)
\curveto(355.04139191,250.80563786)(355.14057394,251.18456407)(355.14058071,251.55586915)
\curveto(355.14057394,252.1611256)(354.92695111,252.65449262)(354.49971157,253.03597169)
\curveto(354.07754604,253.41743131)(353.52568705,253.60816598)(352.84413296,253.60817628)
\curveto(352.36093398,253.60816598)(351.84976506,253.52424272)(351.31062466,253.35640626)
\curveto(350.77656464,253.1885497)(350.20436062,252.9342368)(349.59401089,252.59346681)
\lineto(349.59401089,254.14986329)
\curveto(350.21453313,254.39907909)(350.79436654,254.58727063)(351.33351284,254.71443849)
\curveto(351.87265322,254.84158353)(352.36602024,254.90516175)(352.81361538,254.90517335)
\curveto(353.99362278,254.90516175)(354.9345805,254.61015879)(355.63649136,254.02016358)
\curveto(356.33838769,253.43014695)(356.68933948,252.64177697)(356.6893478,251.65505128)
\curveto(356.68933948,251.1871072)(356.60032997,250.74205963)(356.42231899,250.31990724)
\curveto(356.24937817,249.90282707)(355.93148705,249.40946005)(355.46864468,248.8398047)
\curveto(355.34148113,248.69229769)(354.93712363,248.26505202)(354.25557095,247.55806642)
\curveto(353.5740065,246.85615857)(352.61270375,245.87196766)(351.37165981,244.60549073)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.58284145,282.02867799)
\lineto(493.69185024,275.94805055)
\lineto(497.58284145,275.94805055)
\lineto(497.58284145,282.02867799)
\moveto(497.17848354,283.37145143)
\lineto(499.11634975,283.37145143)
\lineto(499.11634975,275.94805055)
\lineto(500.74141079,275.94805055)
\lineto(500.74141079,274.66631227)
\lineto(499.11634975,274.66631227)
\lineto(499.11634975,271.98076539)
\lineto(497.58284145,271.98076539)
\lineto(497.58284145,274.66631227)
\lineto(492.44062954,274.66631227)
\lineto(492.44062954,276.1540442)
\lineto(497.17848354,283.37145143)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(493.02790981,255.15335755)
\lineto(499.07801968,255.15335755)
\lineto(499.07801968,253.85636048)
\lineto(494.4393478,253.85636048)
\lineto(494.4393478,251.06400208)
\curveto(494.66314005,251.14028865)(494.8869354,251.19623749)(495.11073452,251.23184876)
\curveto(495.3345261,251.27253136)(495.55832145,251.29287639)(495.78212124,251.29288392)
\curveto(497.05368128,251.29287639)(498.06076035,250.94446772)(498.80336147,250.24765687)
\curveto(499.54594767,249.55083305)(499.9172445,248.6073322)(499.91725307,247.4171515)
\curveto(499.9172445,246.19135968)(499.53577515,245.23768632)(498.77284389,244.55612855)
\curveto(498.00989777,243.87965545)(496.93415422,243.5414193)(495.54561001,243.54141908)
\curveto(495.06749756,243.5414193)(494.5792168,243.58210936)(494.08076626,243.66348939)
\curveto(493.5873965,243.74486962)(493.07622758,243.86693981)(492.54725796,244.02970033)
\lineto(492.54725796,245.57846742)
\curveto(493.00501997,245.32923896)(493.47804195,245.14359055)(493.96632534,245.02152162)
\curveto(494.45460348,244.89945017)(494.97085866,244.83841507)(495.51509243,244.83841615)
\curveto(496.39501088,244.83841507)(497.09182822,245.06983981)(497.60554653,245.53269105)
\curveto(498.11925232,245.99553875)(498.37610834,246.62369161)(498.37611538,247.4171515)
\curveto(498.37610834,248.21060408)(498.11925232,248.83875694)(497.60554653,249.30161195)
\curveto(497.09182822,249.76445588)(496.39501088,249.99588062)(495.51509243,249.99588685)
\curveto(495.10310136,249.99588062)(494.69111447,249.9501043)(494.27913052,249.85855775)
\curveto(493.87222694,249.76699901)(493.45515379,249.62458379)(493.02790981,249.43131166)
\lineto(493.02790981,255.15335755)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.61766773,184.47568421)
\lineto(4.13536793,184.47568421)
\lineto(4.13536793,193.16556458)
\lineto(1.39641529,192.61624818)
\lineto(1.39641529,194.02005677)
\lineto(4.12010914,194.56937318)
\lineto(5.66124683,194.56937318)
\lineto(5.66124683,184.47568421)
\lineto(8.17894703,184.47568421)
\lineto(8.17894703,183.17868714)
\lineto(1.61766773,183.17868714)
\lineto(1.61766773,184.47568421)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.67815357,153.57016664)
\lineto(8.05687672,153.57016664)
\lineto(8.05687672,152.27316957)
\lineto(0.8242107,152.27316957)
\lineto(0.8242107,153.57016664)
\curveto(1.40912922,154.17543003)(2.20512859,154.98668817)(3.21221119,156.00394349)
\curveto(4.22437299,157.02627761)(4.86015523,157.68494801)(5.11955982,157.97995667)
\curveto(5.6129214,158.53435308)(5.95624381,159.00228881)(6.14952808,159.38376527)
\curveto(6.34788567,159.77031376)(6.4470677,160.14923998)(6.44707447,160.52054505)
\curveto(6.4470677,161.1258015)(6.23344487,161.61916852)(5.80620533,162.00064759)
\curveto(5.38403979,162.38210721)(4.83218081,162.57284188)(4.15062672,162.57285218)
\curveto(3.66742774,162.57284188)(3.15625882,162.48891863)(2.61711842,162.32108216)
\curveto(2.08305839,162.1532256)(1.51085438,161.89891271)(0.90050465,161.55814271)
\lineto(0.90050465,163.11453919)
\curveto(1.52102689,163.36375499)(2.1008603,163.55194654)(2.6400066,163.67911439)
\curveto(3.17914698,163.80625943)(3.672514,163.86983766)(4.12010914,163.86984925)
\curveto(5.30011654,163.86983766)(6.24107426,163.5748347)(6.94298511,162.98483949)
\curveto(7.64488145,162.39482286)(7.99583324,161.60645288)(7.99584156,160.61972718)
\curveto(7.99583324,160.15178311)(7.90682373,159.70673554)(7.72881275,159.28458314)
\curveto(7.55587193,158.86750298)(7.23798081,158.37413596)(6.77513843,157.8044806)
\curveto(6.64797489,157.65697359)(6.24361739,157.22972792)(5.5620647,156.52274232)
\curveto(4.88050026,155.82083447)(3.91919751,154.83664356)(2.67815357,153.57016664)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.68389851,70.40132813)
\curveto(6.42139957,70.243648)(6.99614671,69.91558436)(7.40814167,69.41713624)
\curveto(7.82520676,68.91867781)(8.03374333,68.3032406)(8.03375202,67.57082276)
\curveto(8.03374333,66.44675645)(7.64718773,65.57700634)(6.87408405,64.96156983)
\curveto(6.10096532,64.34613192)(5.0023336,64.03841332)(3.57818562,64.0384131)
\curveto(3.10007313,64.03841332)(2.60670612,64.08673277)(2.09808308,64.18337159)
\curveto(1.59454079,64.27492431)(1.07319935,64.4147964)(0.5340572,64.60298829)
\lineto(0.5340572,66.09072022)
\curveto(0.96130167,65.84149175)(1.4292374,65.65330021)(1.93786579,65.52614503)
\curveto(2.44648899,65.39898731)(2.97800294,65.33540909)(3.53240925,65.33541017)
\curveto(4.49879407,65.33540909)(5.23375834,65.52614376)(5.73730427,65.90761476)
\curveto(6.24592367,66.28908245)(6.50023656,66.84348457)(6.50024372,67.57082276)
\curveto(6.50023656,68.2422055)(6.26372557,68.76609007)(5.79071003,69.14247804)
\curveto(5.32276785,69.5239425)(4.66918371,69.71467717)(3.82995563,69.71468263)
\lineto(2.50244099,69.71468263)
\lineto(2.50244099,70.98116212)
\lineto(3.89099079,70.98116212)
\curveto(4.64883868,70.9811554)(5.22867208,71.13120001)(5.63049274,71.4312964)
\curveto(6.03230083,71.7364647)(6.23320802,72.17388288)(6.23321491,72.74355226)
\curveto(6.23320802,73.32846343)(6.02467145,73.77605413)(5.60760456,74.08632569)
\curveto(5.1956114,74.40166386)(4.60306235,74.55933785)(3.82995563,74.55934815)
\curveto(3.40779174,74.55933785)(2.95511478,74.51356153)(2.47192341,74.42201905)
\curveto(1.98872578,74.33045625)(1.45721182,74.18804103)(0.87737995,73.99477296)
\lineto(0.87737995,75.36806397)
\curveto(1.46229808,75.53081312)(2.00907081,75.65288331)(2.51769978,75.73427491)
\curveto(3.03140865,75.81564356)(3.51460316,75.85633363)(3.96728474,75.85634522)
\curveto(5.13711944,75.85633363)(6.06281838,75.58930509)(6.74438435,75.0552588)
\curveto(7.42593551,74.52627718)(7.76671479,73.80911481)(7.76672321,72.90376954)
\curveto(7.76671479,72.27306491)(7.58615263,71.73900783)(7.2250362,71.30159669)
\curveto(6.86390401,70.86925772)(6.35019196,70.5691685)(5.68389851,70.40132813)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.92088276,42.05834107)
\lineto(2.02989155,35.97771363)
\lineto(5.92088276,35.97771363)
\lineto(5.92088276,42.05834107)
\moveto(5.51652485,43.40111451)
\lineto(7.45439106,43.40111451)
\lineto(7.45439106,35.97771363)
\lineto(9.07945209,35.97771363)
\lineto(9.07945209,34.69597535)
\lineto(7.45439106,34.69597535)
\lineto(7.45439106,32.01042848)
\lineto(5.92088276,32.01042848)
\lineto(5.92088276,34.69597535)
\lineto(0.77867084,34.69597535)
\lineto(0.77867084,36.18370729)
\lineto(5.51652485,43.40111451)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.18107754,186.82718568)
\lineto(292.69877773,186.82718568)
\lineto(292.69877773,195.51706605)
\lineto(289.9598251,194.96774964)
\lineto(289.9598251,196.37155824)
\lineto(292.68351894,196.92087464)
\lineto(294.22465664,196.92087464)
\lineto(294.22465664,186.82718568)
\lineto(296.74235683,186.82718568)
\lineto(296.74235683,185.53018861)
\lineto(290.18107754,185.53018861)
\lineto(290.18107754,186.82718568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.09929043,186.82718568)
\lineto(302.61699062,186.82718568)
\lineto(302.61699062,195.51706605)
\lineto(299.87803799,194.96774964)
\lineto(299.87803799,196.37155824)
\lineto(302.60173183,196.92087464)
\lineto(304.14286953,196.92087464)
\lineto(304.14286953,186.82718568)
\lineto(306.66056972,186.82718568)
\lineto(306.66056972,185.53018861)
\lineto(300.09929043,185.53018861)
\lineto(300.09929043,186.82718568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.51701504,155.24980836)
\lineto(293.03471523,155.24980836)
\lineto(293.03471523,163.93968873)
\lineto(290.2957626,163.39037232)
\lineto(290.2957626,164.79418092)
\lineto(293.01945644,165.34349732)
\lineto(294.56059414,165.34349732)
\lineto(294.56059414,155.24980836)
\lineto(297.07829433,155.24980836)
\lineto(297.07829433,153.95281129)
\lineto(290.51701504,153.95281129)
\lineto(290.51701504,155.24980836)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.49571377,155.24980836)
\lineto(306.87443691,155.24980836)
\lineto(306.87443691,153.95281129)
\lineto(299.6417709,153.95281129)
\lineto(299.6417709,155.24980836)
\curveto(300.22668941,155.85507176)(301.02268878,156.6663299)(302.02977138,157.68358521)
\curveto(303.04193318,158.70591933)(303.67771542,159.36458973)(303.93712002,159.6595984)
\curveto(304.4304816,160.21399481)(304.77380401,160.68193054)(304.96708828,161.06340699)
\curveto(305.16544587,161.44995548)(305.2646279,161.8288817)(305.26463467,162.20018678)
\curveto(305.2646279,162.80544322)(305.05100507,163.29881024)(304.62376553,163.68028932)
\curveto(304.20159999,164.06174893)(303.649741,164.25248361)(302.96818691,164.25249391)
\curveto(302.48498794,164.25248361)(301.97381902,164.16856035)(301.43467861,164.00072389)
\curveto(300.90061859,163.83286733)(300.32841457,163.57855443)(299.71806484,163.23778443)
\lineto(299.71806484,164.79418092)
\curveto(300.33858709,165.04339672)(300.91842049,165.23158826)(301.45756679,165.35875611)
\curveto(301.99670718,165.48590116)(302.4900742,165.54947938)(302.93766933,165.54949098)
\curveto(304.11767673,165.54947938)(305.05863445,165.25447642)(305.76054531,164.66448121)
\curveto(306.46244164,164.07446458)(306.81339344,163.2860946)(306.81340176,162.29936891)
\curveto(306.81339344,161.83142483)(306.72438393,161.38637726)(306.54637295,160.96422486)
\curveto(306.37343213,160.5471447)(306.05554101,160.05377768)(305.59269863,159.48412232)
\curveto(305.46553509,159.33661531)(305.06117758,158.90936965)(304.3796249,158.20238404)
\curveto(303.69806045,157.5004762)(302.73675771,156.51628529)(301.49571377,155.24980836)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.1966415,64.21294312)
\lineto(294.7143417,64.21294312)
\lineto(294.7143417,72.9028235)
\lineto(291.97538906,72.35350709)
\lineto(291.97538906,73.75731568)
\lineto(294.69908291,74.30663209)
\lineto(296.2402206,74.30663209)
\lineto(296.2402206,64.21294312)
\lineto(298.7579208,64.21294312)
\lineto(298.7579208,62.91594605)
\lineto(292.1966415,62.91594605)
\lineto(292.1966415,64.21294312)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.51701504,69.05760865)
\curveto(307.2545161,68.89992851)(307.82926324,68.57186488)(308.2412582,68.07341676)
\curveto(308.65832329,67.57495832)(308.86685986,66.95952111)(308.86686855,66.22710328)
\curveto(308.86685986,65.10303697)(308.48030426,64.23328686)(307.70720058,63.61785035)
\curveto(306.93408185,63.00241244)(305.83545013,62.69469383)(304.41130215,62.69469361)
\curveto(303.93318967,62.69469383)(303.43982265,62.74301328)(302.93119961,62.83965211)
\curveto(302.42765732,62.93120483)(301.90631588,63.07107692)(301.36717373,63.25926881)
\lineto(301.36717373,64.74700074)
\curveto(301.7944182,64.49777227)(302.26235393,64.30958073)(302.77098232,64.18242555)
\curveto(303.27960552,64.05526783)(303.81111948,63.99168961)(304.36552578,63.99169068)
\curveto(305.3319106,63.99168961)(306.06687487,64.18242428)(306.5704208,64.56389527)
\curveto(307.0790402,64.94536297)(307.3333531,65.49976509)(307.33336025,66.22710328)
\curveto(307.3333531,66.89848602)(307.0968421,67.42237058)(306.62382656,67.79875855)
\curveto(306.15588438,68.18022302)(305.50230024,68.37095769)(304.66307217,68.37096314)
\lineto(303.33555752,68.37096314)
\lineto(303.33555752,69.63744264)
\lineto(304.72410732,69.63744264)
\curveto(305.48195521,69.63743592)(306.06178861,69.78748052)(306.46360928,70.08757691)
\curveto(306.86541737,70.39274522)(307.06632455,70.8301634)(307.06633144,71.39983277)
\curveto(307.06632455,71.98474395)(306.85778798,72.43233465)(306.44072109,72.74260621)
\curveto(306.02872794,73.05794438)(305.43617889,73.21561837)(304.66307217,73.21562867)
\curveto(304.24090827,73.21561837)(303.78823132,73.16984205)(303.30503994,73.07829957)
\curveto(302.82184231,72.98673677)(302.29032835,72.84432154)(301.71049648,72.65105348)
\lineto(301.71049648,74.02434449)
\curveto(302.29541461,74.18709364)(302.84218734,74.30916383)(303.35081631,74.39055543)
\curveto(303.86452518,74.47192408)(304.34771969,74.51261415)(304.80040127,74.51262574)
\curveto(305.97023597,74.51261415)(306.89593491,74.2455856)(307.57750088,73.71153932)
\curveto(308.25905204,73.1825577)(308.59983132,72.46539533)(308.59983974,71.56005006)
\curveto(308.59983132,70.92934543)(308.41926916,70.39528835)(308.05815273,69.95787721)
\curveto(307.69702054,69.52553824)(307.18330849,69.22544902)(306.51701504,69.05760865)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.1966415,34.65114503)
\lineto(294.7143417,34.65114503)
\lineto(294.7143417,43.3410254)
\lineto(291.97538906,42.79170899)
\lineto(291.97538906,44.19551759)
\lineto(294.69908291,44.74483399)
\lineto(296.2402206,44.74483399)
\lineto(296.2402206,34.65114503)
\lineto(298.7579208,34.65114503)
\lineto(298.7579208,33.35414796)
\lineto(292.1966415,33.35414796)
\lineto(292.1966415,34.65114503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.08213955,43.40206056)
\lineto(302.19114834,37.32143312)
\lineto(306.08213955,37.32143312)
\lineto(306.08213955,43.40206056)
\moveto(305.67778164,44.74483399)
\lineto(307.61564785,44.74483399)
\lineto(307.61564785,37.32143312)
\lineto(309.24070888,37.32143312)
\lineto(309.24070888,36.03969483)
\lineto(307.61564785,36.03969483)
\lineto(307.61564785,33.35414796)
\lineto(306.08213955,33.35414796)
\lineto(306.08213955,36.03969483)
\lineto(300.93992763,36.03969483)
\lineto(300.93992763,37.52742677)
\lineto(305.67778164,44.74483399)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(655.39784389,186.2515326)
\lineto(657.91554409,186.2515326)
\lineto(657.91554409,194.94141297)
\lineto(655.17659145,194.39209657)
\lineto(655.17659145,195.79590516)
\lineto(657.9002853,196.34522157)
\lineto(659.441423,196.34522157)
\lineto(659.441423,186.2515326)
\lineto(661.95912319,186.2515326)
\lineto(661.95912319,184.95453553)
\lineto(655.39784389,184.95453553)
\lineto(655.39784389,186.2515326)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.31605679,186.2515326)
\lineto(667.83375698,186.2515326)
\lineto(667.83375698,194.94141297)
\lineto(665.09480434,194.39209657)
\lineto(665.09480434,195.79590516)
\lineto(667.81849819,196.34522157)
\lineto(669.35963589,196.34522157)
\lineto(669.35963589,186.2515326)
\lineto(671.87733608,186.2515326)
\lineto(671.87733608,184.95453553)
\lineto(665.31605679,184.95453553)
\lineto(665.31605679,186.2515326)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(655.73378139,154.67415528)
\lineto(658.25148159,154.67415528)
\lineto(658.25148159,163.36403565)
\lineto(655.51252895,162.81471925)
\lineto(655.51252895,164.21852784)
\lineto(658.2362228,164.76784425)
\lineto(659.7773605,164.76784425)
\lineto(659.7773605,154.67415528)
\lineto(662.29506069,154.67415528)
\lineto(662.29506069,153.37715821)
\lineto(655.73378139,153.37715821)
\lineto(655.73378139,154.67415528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.71248012,154.67415528)
\lineto(672.09120327,154.67415528)
\lineto(672.09120327,153.37715821)
\lineto(664.85853725,153.37715821)
\lineto(664.85853725,154.67415528)
\curveto(665.44345577,155.27941868)(666.23945514,156.09067682)(667.24653774,157.10793214)
\curveto(668.25869954,158.13026625)(668.89448178,158.78893666)(669.15388637,159.08394532)
\curveto(669.64724795,159.63834173)(669.99057037,160.10627746)(670.18385464,160.48775392)
\curveto(670.38221223,160.87430241)(670.48139426,161.25322862)(670.48140102,161.6245337)
\curveto(670.48139426,162.22979015)(670.26777142,162.72315717)(669.84053188,163.10463624)
\curveto(669.41836635,163.48609586)(668.86650736,163.67683053)(668.18495327,163.67684083)
\curveto(667.70175429,163.67683053)(667.19058537,163.59290727)(666.65144497,163.42507081)
\curveto(666.11738495,163.25721425)(665.54518093,163.00290135)(664.9348312,162.66213136)
\lineto(664.9348312,164.21852784)
\curveto(665.55535345,164.46774364)(666.13518685,164.65593518)(666.67433315,164.78310304)
\curveto(667.21347353,164.91024808)(667.70684055,164.9738263)(668.15443569,164.9738379)
\curveto(669.33444309,164.9738263)(670.27540081,164.67882334)(670.97731167,164.08882813)
\curveto(671.679208,163.4988115)(672.0301598,162.71044152)(672.03016811,161.72371583)
\curveto(672.0301598,161.25577175)(671.94115028,160.81072418)(671.7631393,160.38857179)
\curveto(671.59019849,159.97149163)(671.27230736,159.47812461)(670.80946499,158.90846925)
\curveto(670.68230144,158.76096224)(670.27794394,158.33371657)(669.59639126,157.62673097)
\curveto(668.91482681,156.92482312)(667.95352406,155.94063221)(666.71248012,154.67415528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.41340786,63.63729005)
\lineto(659.93110805,63.63729005)
\lineto(659.93110805,72.32717042)
\lineto(657.19215542,71.77785401)
\lineto(657.19215542,73.18166261)
\lineto(659.91584927,73.73097901)
\lineto(661.45698696,73.73097901)
\lineto(661.45698696,63.63729005)
\lineto(663.97468716,63.63729005)
\lineto(663.97468716,62.34029298)
\lineto(657.41340786,62.34029298)
\lineto(657.41340786,63.63729005)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.73378139,68.48195558)
\curveto(672.47128246,68.32427544)(673.0460296,67.9962118)(673.45802456,67.49776368)
\curveto(673.87508964,66.99930525)(674.08362622,66.38386804)(674.08363491,65.65145021)
\curveto(674.08362622,64.52738389)(673.69707062,63.65763378)(672.92396694,63.04219728)
\curveto(672.15084821,62.42675936)(671.05221649,62.11904076)(669.6280685,62.11904054)
\curveto(669.14995602,62.11904076)(668.656589,62.16736021)(668.14796596,62.26399903)
\curveto(667.64442368,62.35555175)(667.12308224,62.49542385)(666.58394009,62.68361573)
\lineto(666.58394009,64.17134767)
\curveto(667.01118456,63.9221192)(667.47912029,63.73392765)(667.98774868,63.60677247)
\curveto(668.49637188,63.47961476)(669.02788583,63.41603653)(669.58229214,63.41603761)
\curveto(670.54867696,63.41603653)(671.28364123,63.6067712)(671.78718716,63.9882422)
\curveto(672.29580656,64.36970989)(672.55011945,64.92411201)(672.55012661,65.65145021)
\curveto(672.55011945,66.32283294)(672.31360846,66.84671751)(671.84059292,67.22310548)
\curveto(671.37265074,67.60456994)(670.7190666,67.79530461)(669.87983852,67.79531007)
\lineto(668.55232387,67.79531007)
\lineto(668.55232387,69.06178956)
\lineto(669.94087368,69.06178956)
\curveto(670.69872156,69.06178284)(671.27855497,69.21182745)(671.68037563,69.51192384)
\curveto(672.08218372,69.81709214)(672.28309091,70.25451032)(672.2830978,70.8241797)
\curveto(672.28309091,71.40909088)(672.07455434,71.85668157)(671.65748745,72.16695313)
\curveto(671.24549429,72.4822913)(670.65294524,72.6399653)(669.87983852,72.6399756)
\curveto(669.45767463,72.6399653)(669.00499767,72.59418897)(668.5218063,72.50264649)
\curveto(668.03860867,72.41108369)(667.50709471,72.26866847)(666.92726284,72.0754004)
\lineto(666.92726284,73.44869142)
\curveto(667.51218097,73.61144056)(668.0589537,73.73351075)(668.56758266,73.81490235)
\curveto(669.08129154,73.89627101)(669.56448605,73.93696107)(670.01716762,73.93697267)
\curveto(671.18700233,73.93696107)(672.11270127,73.66993253)(672.79426723,73.13588624)
\curveto(673.4758184,72.60690462)(673.81659768,71.88974225)(673.8166061,70.98439698)
\curveto(673.81659768,70.35369235)(673.63603552,69.81963527)(673.27491909,69.38222413)
\curveto(672.9137869,68.94988516)(672.40007484,68.64979595)(671.73378139,68.48195558)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(657.41340786,34.07549195)
\lineto(659.93110805,34.07549195)
\lineto(659.93110805,42.76537232)
\lineto(657.19215542,42.21605592)
\lineto(657.19215542,43.61986451)
\lineto(659.91584927,44.16918092)
\lineto(661.45698696,44.16918092)
\lineto(661.45698696,34.07549195)
\lineto(663.97468716,34.07549195)
\lineto(663.97468716,32.77849488)
\lineto(657.41340786,32.77849488)
\lineto(657.41340786,34.07549195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.29890591,42.82640748)
\lineto(667.4079147,36.74578004)
\lineto(671.29890591,36.74578004)
\lineto(671.29890591,42.82640748)
\moveto(670.894548,44.16918092)
\lineto(672.83241421,44.16918092)
\lineto(672.83241421,36.74578004)
\lineto(674.45747524,36.74578004)
\lineto(674.45747524,35.46404176)
\lineto(672.83241421,35.46404176)
\lineto(672.83241421,32.77849488)
\lineto(671.29890591,32.77849488)
\lineto(671.29890591,35.46404176)
\lineto(666.15669399,35.46404176)
\lineto(666.15669399,36.95177369)
\lineto(670.894548,44.16918092)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.67778164,185.41092591)
\lineto(369.19548183,185.41092591)
\lineto(369.19548183,194.10080628)
\lineto(366.4565292,193.55148988)
\lineto(366.4565292,194.95529847)
\lineto(369.18022304,195.50461488)
\lineto(370.72136074,195.50461488)
\lineto(370.72136074,185.41092591)
\lineto(373.23906094,185.41092591)
\lineto(373.23906094,184.11392884)
\lineto(366.67778164,184.11392884)
\lineto(366.67778164,185.41092591)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.73826748,154.50540833)
\lineto(373.11699062,154.50540833)
\lineto(373.11699062,153.20841126)
\lineto(365.88432461,153.20841126)
\lineto(365.88432461,154.50540833)
\curveto(366.46924313,155.11067173)(367.26524249,155.92192987)(368.2723251,156.93918519)
\curveto(369.28448689,157.9615193)(369.92026913,158.62018971)(370.17967373,158.91519837)
\curveto(370.67303531,159.46959478)(371.01635772,159.93753051)(371.20964199,160.31900697)
\curveto(371.40799958,160.70555546)(371.50718161,161.08448168)(371.50718838,161.45578675)
\curveto(371.50718161,162.0610432)(371.29355878,162.55441022)(370.86631924,162.93588929)
\curveto(370.4441537,163.31734891)(369.89229472,163.50808358)(369.21074062,163.50809388)
\curveto(368.72754165,163.50808358)(368.21637273,163.42416033)(367.67723232,163.25632386)
\curveto(367.1431723,163.0884673)(366.57096828,162.83415441)(365.96061855,162.49338441)
\lineto(365.96061855,164.04978089)
\curveto(366.5811408,164.29899669)(367.1609742,164.48718823)(367.70012051,164.61435609)
\curveto(368.23926089,164.74150113)(368.73262791,164.80507936)(369.18022304,164.80509095)
\curveto(370.36023045,164.80507936)(371.30118816,164.5100764)(372.00309902,163.92008119)
\curveto(372.70499535,163.33006455)(373.05594715,162.54169457)(373.05595547,161.55496888)
\curveto(373.05594715,161.08702481)(372.96693764,160.64197724)(372.78892666,160.21982484)
\curveto(372.61598584,159.80274468)(372.29809472,159.30937766)(371.83525234,158.7397223)
\curveto(371.7080888,158.59221529)(371.30373129,158.16496962)(370.62217861,157.45798402)
\curveto(369.94061417,156.75607617)(368.97931142,155.77188526)(367.73826748,154.50540833)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.74400478,71.33656983)
\curveto(371.48150584,71.1788897)(372.05625299,70.85082606)(372.46824795,70.35237794)
\curveto(372.88531303,69.8539195)(373.09384961,69.23848229)(373.0938583,68.50606446)
\curveto(373.09384961,67.38199815)(372.70729401,66.51224804)(371.93419033,65.89681153)
\curveto(371.16107159,65.28137362)(370.06243988,64.97365502)(368.63829189,64.97365479)
\curveto(368.16017941,64.97365502)(367.66681239,65.02197447)(367.15818935,65.11861329)
\curveto(366.65464706,65.21016601)(366.13330563,65.3500381)(365.59416347,65.53822999)
\lineto(365.59416347,67.02596192)
\curveto(366.02140795,66.77673345)(366.48934368,66.58854191)(366.99797207,66.46138673)
\curveto(367.50659527,66.33422901)(368.03810922,66.27065079)(368.59251553,66.27065187)
\curveto(369.55890034,66.27065079)(370.29386462,66.46138546)(370.79741054,66.84285646)
\curveto(371.30602994,67.22432415)(371.56034284,67.77872627)(371.56035,68.50606446)
\curveto(371.56034284,69.1774472)(371.32383185,69.70133177)(370.85081631,70.07771974)
\curveto(370.38287413,70.4591842)(369.72928999,70.64991887)(368.89006191,70.64992433)
\lineto(367.56254726,70.64992433)
\lineto(367.56254726,71.91640382)
\lineto(368.95109707,71.91640382)
\curveto(369.70894495,71.9163971)(370.28877836,72.06644171)(370.69059902,72.3665381)
\curveto(371.09240711,72.6717064)(371.2933143,73.10912458)(371.29332119,73.67879396)
\curveto(371.2933143,74.26370513)(371.08477772,74.71129583)(370.66771084,75.02156739)
\curveto(370.25571768,75.33690556)(369.66316863,75.49457955)(368.89006191,75.49458985)
\curveto(368.46789802,75.49457955)(368.01522106,75.44880323)(367.53202969,75.35726075)
\curveto(367.04883205,75.26569795)(366.5173181,75.12328272)(365.93748623,74.93001466)
\lineto(365.93748623,76.30330567)
\curveto(366.52240436,76.46605482)(367.06917709,76.58812501)(367.57780605,76.66951661)
\curveto(368.09151493,76.75088526)(368.57470943,76.79157533)(369.02739101,76.79158692)
\curveto(370.19722572,76.79157533)(371.12292466,76.52454679)(371.80449062,75.9905005)
\curveto(372.48604179,75.46151888)(372.82682107,74.74435651)(372.82682949,73.83901124)
\curveto(372.82682107,73.20830661)(372.64625891,72.67424953)(372.28514248,72.23683839)
\curveto(371.92401028,71.80449942)(371.41029823,71.5044102)(370.74400478,71.33656983)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.98100429,42.99358277)
\lineto(367.09001308,36.91295533)
\lineto(370.98100429,36.91295533)
\lineto(370.98100429,42.99358277)
\moveto(370.57664638,44.33635621)
\lineto(372.5145126,44.33635621)
\lineto(372.5145126,36.91295533)
\lineto(374.13957363,36.91295533)
\lineto(374.13957363,35.63121705)
\lineto(372.5145126,35.63121705)
\lineto(372.5145126,32.94567018)
\lineto(370.98100429,32.94567018)
\lineto(370.98100429,35.63121705)
\lineto(365.83879238,35.63121705)
\lineto(365.83879238,37.11894898)
\lineto(370.57664638,44.33635621)
}
}
\end{pspicture}


==> laakso2.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(521.69348145,388.5100708)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0.75,315.7058288)
\lineto(150.750005,315.7058288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(0.75,315.7058288)
\lineto(150.750005,315.7058288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.49625,286.4558388)
\lineto(150.003775,286.4558388)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4962548,linecolor=curcolor]
{
\newpath
\moveto(1.49625,286.4558388)
\lineto(150.003775,286.4558388)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.2500121,315.7058265)
\curveto(80.2500121,314.04982643)(78.90601205,312.70582637)(77.25001197,312.70582637)
\curveto(75.5940119,312.70582637)(74.25001184,314.04982643)(74.25001184,315.7058265)
\curveto(74.25001184,317.36182657)(75.5940119,318.70582663)(77.25001197,318.70582663)
\curveto(78.90601205,318.70582663)(80.2500121,317.36182657)(80.2500121,315.7058265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.2500121,286.4558265)
\curveto(80.2500121,284.79982643)(78.90601205,283.45582637)(77.25001197,283.45582637)
\curveto(75.5940119,283.45582637)(74.25001184,284.79982643)(74.25001184,286.4558265)
\curveto(74.25001184,288.11182657)(75.5940119,289.45582663)(77.25001197,289.45582663)
\curveto(78.90601205,289.45582663)(80.2500121,288.11182657)(80.2500121,286.4558265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.427595,375.5102528)
\lineto(339.427595,375.5102528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(189.427595,375.5102528)
\lineto(339.427595,375.5102528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.173845,346.2602628)
\lineto(338.681365,346.2602628)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4962548,linecolor=curcolor]
{
\newpath
\moveto(190.173845,346.2602628)
\lineto(338.681365,346.2602628)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.9276021,375.5102465)
\curveto(268.9276021,373.85424643)(267.58360205,372.51024637)(265.92760197,372.51024637)
\curveto(264.2716019,372.51024637)(262.92760184,373.85424643)(262.92760184,375.5102465)
\curveto(262.92760184,377.16624657)(264.2716019,378.51024663)(265.92760197,378.51024663)
\curveto(267.58360205,378.51024663)(268.9276021,377.16624657)(268.9276021,375.5102465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.9276021,346.2602465)
\curveto(268.9276021,344.60424643)(267.58360205,343.26024637)(265.92760197,343.26024637)
\curveto(264.2716019,343.26024637)(262.92760184,344.60424643)(262.92760184,346.2602465)
\curveto(262.92760184,347.91624657)(264.2716019,349.26024663)(265.92760197,349.26024663)
\curveto(267.58360205,349.26024663)(268.9276021,347.91624657)(268.9276021,346.2602465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.202055,255.9777088)
\lineto(340.202055,255.9777088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(190.202055,255.9777088)
\lineto(340.202055,255.9777088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.948305,226.7277188)
\lineto(339.455825,226.7277188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4962548,linecolor=curcolor]
{
\newpath
\moveto(190.948305,226.7277188)
\lineto(339.455825,226.7277188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.7020621,255.9777065)
\curveto(269.7020621,254.32170643)(268.35806205,252.97770637)(266.70206197,252.97770637)
\curveto(265.0460619,252.97770637)(263.70206184,254.32170643)(263.70206184,255.9777065)
\curveto(263.70206184,257.63370657)(265.0460619,258.97770663)(266.70206197,258.97770663)
\curveto(268.35806205,258.97770663)(269.7020621,257.63370657)(269.7020621,255.9777065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.7020621,226.7277065)
\curveto(269.7020621,225.07170643)(268.35806205,223.72770637)(266.70206197,223.72770637)
\curveto(265.0460619,223.72770637)(263.70206184,225.07170643)(263.70206184,226.7277065)
\curveto(263.70206184,228.38370657)(265.0460619,229.72770663)(266.70206197,229.72770663)
\curveto(268.35806205,229.72770663)(269.7020621,228.38370657)(269.7020621,226.7277065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.169025,375.4800028)
\lineto(520.169025,375.4800028)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(370.169025,375.4800028)
\lineto(520.169025,375.4800028)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.915275,346.2300128)
\lineto(519.422795,346.2300128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4962548,linecolor=curcolor]
{
\newpath
\moveto(370.915275,346.2300128)
\lineto(519.422795,346.2300128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.6690291,375.4799965)
\curveto(449.6690291,373.82399643)(448.32502905,372.47999637)(446.66902897,372.47999637)
\curveto(445.0130289,372.47999637)(443.66902884,373.82399643)(443.66902884,375.4799965)
\curveto(443.66902884,377.13599657)(445.0130289,378.47999663)(446.66902897,378.47999663)
\curveto(448.32502905,378.47999663)(449.6690291,377.13599657)(449.6690291,375.4799965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.6690291,346.2299965)
\curveto(449.6690291,344.57399643)(448.32502905,343.22999637)(446.66902897,343.22999637)
\curveto(445.0130289,343.22999637)(443.66902884,344.57399643)(443.66902884,346.2299965)
\curveto(443.66902884,347.88599657)(445.0130289,349.22999663)(446.66902897,349.22999663)
\curveto(448.32502905,349.22999663)(449.6690291,347.88599657)(449.6690291,346.2299965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.943485,255.9474588)
\lineto(520.943485,255.9474588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.5,linecolor=curcolor]
{
\newpath
\moveto(370.943485,255.9474588)
\lineto(520.943485,255.9474588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.689735,226.6974688)
\lineto(520.197255,226.6974688)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.4962548,linecolor=curcolor]
{
\newpath
\moveto(371.689735,226.6974688)
\lineto(520.197255,226.6974688)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.4434891,255.9474565)
\curveto(450.4434891,254.29145643)(449.09948905,252.94745637)(447.44348897,252.94745637)
\curveto(445.7874889,252.94745637)(444.44348884,254.29145643)(444.44348884,255.9474565)
\curveto(444.44348884,257.60345657)(445.7874889,258.94745663)(447.44348897,258.94745663)
\curveto(449.09948905,258.94745663)(450.4434891,257.60345657)(450.4434891,255.9474565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.4434891,226.6974565)
\curveto(450.4434891,225.04145643)(449.09948905,223.69745637)(447.44348897,223.69745637)
\curveto(445.7874889,223.69745637)(444.44348884,225.04145643)(444.44348884,226.6974565)
\curveto(444.44348884,228.35345657)(445.7874889,229.69745663)(447.44348897,229.69745663)
\curveto(449.09948905,229.69745663)(450.4434891,228.35345657)(450.4434891,226.6974565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.8074221,375.2499965)
\curveto(340.8074221,373.59399643)(339.46342205,372.24999637)(337.80742197,372.24999637)
\curveto(336.1514219,372.24999637)(334.80742184,373.59399643)(334.80742184,375.2499965)
\curveto(334.80742184,376.90599657)(336.1514219,378.24999663)(337.80742197,378.24999663)
\curveto(339.46342205,378.24999663)(340.8074221,376.90599657)(340.8074221,375.2499965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(340.8074221,345.9999965)
\curveto(340.8074221,344.34399643)(339.46342205,342.99999637)(337.80742197,342.99999637)
\curveto(336.1514219,342.99999637)(334.80742184,344.34399643)(334.80742184,345.9999965)
\curveto(334.80742184,347.65599657)(336.1514219,348.99999663)(337.80742197,348.99999663)
\curveto(339.46342205,348.99999663)(340.8074221,347.65599657)(340.8074221,345.9999965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.5818821,255.7174565)
\curveto(341.5818821,254.06145643)(340.23788205,252.71745637)(338.58188197,252.71745637)
\curveto(336.9258819,252.71745637)(335.58188184,254.06145643)(335.58188184,255.7174565)
\curveto(335.58188184,257.37345657)(336.9258819,258.71745663)(338.58188197,258.71745663)
\curveto(340.23788205,258.71745663)(341.5818821,257.37345657)(341.5818821,255.7174565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.5818821,226.4674565)
\curveto(341.5818821,224.81145643)(340.23788205,223.46745637)(338.58188197,223.46745637)
\curveto(336.9258819,223.46745637)(335.58188184,224.81145643)(335.58188184,226.4674565)
\curveto(335.58188184,228.12345657)(336.9258819,229.46745663)(338.58188197,229.46745663)
\curveto(340.23788205,229.46745663)(341.5818821,228.12345657)(341.5818821,226.4674565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.6971921,375.3899965)
\curveto(373.6971921,373.73399643)(372.35319205,372.38999637)(370.69719197,372.38999637)
\curveto(369.0411919,372.38999637)(367.69719184,373.73399643)(367.69719184,375.3899965)
\curveto(367.69719184,377.04599657)(369.0411919,378.38999663)(370.69719197,378.38999663)
\curveto(372.35319205,378.38999663)(373.6971921,377.04599657)(373.6971921,375.3899965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.6971921,346.1399965)
\curveto(373.6971921,344.48399643)(372.35319205,343.13999637)(370.69719197,343.13999637)
\curveto(369.0411919,343.13999637)(367.69719184,344.48399643)(367.69719184,346.1399965)
\curveto(367.69719184,347.79599657)(369.0411919,349.13999663)(370.69719197,349.13999663)
\curveto(372.35319205,349.13999663)(373.6971921,347.79599657)(373.6971921,346.1399965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.4716521,255.8574565)
\curveto(374.4716521,254.20145643)(373.12765205,252.85745637)(371.47165197,252.85745637)
\curveto(369.8156519,252.85745637)(368.47165184,254.20145643)(368.47165184,255.8574565)
\curveto(368.47165184,257.51345657)(369.8156519,258.85745663)(371.47165197,258.85745663)
\curveto(373.12765205,258.85745663)(374.4716521,257.51345657)(374.4716521,255.8574565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.4716521,226.6074565)
\curveto(374.4716521,224.95145643)(373.12765205,223.60745637)(371.47165197,223.60745637)
\curveto(369.8156519,223.60745637)(368.47165184,224.95145643)(368.47165184,226.6074565)
\curveto(368.47165184,228.26345657)(369.8156519,229.60745663)(371.47165197,229.60745663)
\curveto(373.12765205,229.60745663)(374.4716521,228.26345657)(374.4716521,226.6074565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.86960249,379.41339149)
\lineto(334.75723676,379.41339149)
\lineto(334.75723676,386.50163306)
\curveto(334.48944168,386.2461941)(334.13822285,385.99076223)(333.70357923,385.73533668)
\curveto(333.26893051,385.47989848)(332.87857293,385.28832458)(332.53250532,385.16061439)
\lineto(332.53250532,386.23590125)
\curveto(333.15460415,386.52840512)(333.69842685,386.88271385)(334.16397504,387.2988285)
\curveto(334.62951722,387.71492737)(334.95910674,388.11867453)(335.15274458,388.51007117)
\lineto(335.86960249,388.51007117)
\lineto(335.86960249,379.41339149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.27829389,351.33319892)
\lineto(338.27829389,350.26409186)
\lineto(332.29005842,350.26409186)
\curveto(332.2818183,350.53188335)(332.32507692,350.78937515)(332.41983442,351.03656806)
\curveto(332.57226906,351.44443431)(332.81637129,351.84612153)(333.15214185,352.24163093)
\curveto(333.48790993,352.63713637)(333.97302449,353.09444182)(334.60748701,353.61354865)
\curveto(335.59213298,354.42103961)(336.25749181,355.06064926)(336.6035655,355.53237952)
\curveto(336.94962979,356.00409925)(337.12266429,356.45007506)(337.1226695,356.8703083)
\curveto(337.12266429,357.31112766)(336.9650793,357.68294584)(336.64991407,357.98576392)
\curveto(336.33473935,358.28856657)(335.92378243,358.43997175)(335.41704206,358.43997993)
\curveto(334.88145559,358.43997175)(334.45298922,358.27929686)(334.13164167,357.95795478)
\curveto(333.81028967,357.63659731)(333.64755485,357.19165147)(333.64343671,356.62311591)
\lineto(332.50017194,356.74053229)
\curveto(332.57844886,357.59333869)(332.87301949,358.24324801)(333.38388471,358.69026221)
\curveto(333.89474698,359.13725957)(334.58070516,359.36076246)(335.4417613,359.36077155)
\curveto(336.31105011,359.36076246)(336.99906822,359.11975012)(337.5058177,358.63773383)
\curveto(338.01255597,358.15570079)(338.26592791,357.5583198)(338.26593427,356.84558906)
\curveto(338.26592791,356.48303401)(338.19177027,356.12666535)(338.04346113,355.776482)
\curveto(337.89513971,355.42628763)(337.64897754,355.05755936)(337.30497388,354.67029609)
\curveto(336.96095943,354.283024)(336.38932762,353.75156091)(335.59007673,353.07590522)
\curveto(334.92265428,352.51560023)(334.49418791,352.13554232)(334.30467634,351.93573035)
\curveto(334.11515997,351.73591504)(333.95860495,351.53507143)(333.83501081,351.33319892)
\lineto(338.27829389,351.33319892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.75922041,379.35974921)
\lineto(367.64685468,379.35974921)
\lineto(367.64685468,386.44799079)
\curveto(367.3790596,386.19255183)(367.02784077,385.93711996)(366.59319715,385.6816944)
\curveto(366.15854843,385.42625621)(365.76819085,385.2346823)(365.42212324,385.10697211)
\lineto(365.42212324,386.18225898)
\curveto(366.04422207,386.47476285)(366.58804477,386.82907158)(367.05359296,387.24518623)
\curveto(367.51913514,387.6612851)(367.84872466,388.06503226)(368.0423625,388.4564289)
\lineto(368.75922041,388.4564289)
\lineto(368.75922041,379.35974921)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.04407148,260.29707374)
\lineto(335.93170576,260.29707374)
\lineto(335.93170576,267.38531531)
\curveto(335.66391067,267.12987635)(335.31269185,266.87444448)(334.87804823,266.61901893)
\curveto(334.4433995,266.36358073)(334.05304192,266.17200683)(333.70697431,266.04429664)
\lineto(333.70697431,267.1195835)
\curveto(334.32907314,267.41208737)(334.87289584,267.7663961)(335.33844404,268.18251075)
\curveto(335.80398622,268.59860963)(336.13357573,269.00235678)(336.32721357,269.39375342)
\lineto(337.04407148,269.39375342)
\lineto(337.04407148,260.29707374)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.22906904,260.06213416)
\lineto(368.11670332,260.06213416)
\lineto(368.11670332,267.15037574)
\curveto(367.84890823,266.89493678)(367.49768941,266.6395049)(367.06304578,266.38407935)
\curveto(366.62839706,266.12864116)(366.23803948,265.93706725)(365.89197187,265.80935706)
\lineto(365.89197187,266.88464393)
\curveto(366.5140707,267.1771478)(367.0578934,267.53145653)(367.5234416,267.94757117)
\curveto(367.98898378,268.36367005)(368.31857329,268.7674172)(368.51221113,269.15881385)
\lineto(369.22906904,269.15881385)
\lineto(369.22906904,260.06213416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.09094648,351.53283729)
\lineto(370.09094648,350.46373023)
\lineto(364.10271101,350.46373023)
\curveto(364.09447088,350.73152171)(364.13772951,350.98901352)(364.23248701,351.23620643)
\curveto(364.38492164,351.64407268)(364.62902388,352.0457599)(364.96479444,352.44126929)
\curveto(365.30056251,352.83677473)(365.78567708,353.29408018)(366.42013959,353.81318702)
\curveto(367.40478557,354.62067798)(368.0701444,355.26028763)(368.41621809,355.73201789)
\curveto(368.76228238,356.20373761)(368.93531687,356.64971343)(368.93532209,357.06994666)
\curveto(368.93531687,357.51076603)(368.77773189,357.8825842)(368.46256666,358.18540229)
\curveto(368.14739194,358.48820493)(367.73643502,358.63961012)(367.22969465,358.63961829)
\curveto(366.69410818,358.63961012)(366.26564181,358.47893523)(365.94429426,358.15759315)
\curveto(365.62294226,357.83623568)(365.46020743,357.39128983)(365.4560893,356.82275428)
\lineto(364.31282453,356.94017066)
\curveto(364.39110145,357.79297705)(364.68567208,358.44288638)(365.1965373,358.88990058)
\curveto(365.70739957,359.33689793)(366.39335775,359.56040082)(367.25441389,359.56040992)
\curveto(368.1237027,359.56040082)(368.81172081,359.31938849)(369.31847028,358.8373722)
\curveto(369.82520856,358.35533916)(370.0785805,357.75795817)(370.07858686,357.04522742)
\curveto(370.0785805,356.68267238)(370.00442286,356.32630371)(369.85611372,355.97612037)
\curveto(369.7077923,355.625926)(369.46163013,355.25719773)(369.11762647,354.86993446)
\curveto(368.77361202,354.48266237)(368.20198021,353.95119928)(367.40272932,353.27554359)
\curveto(366.73530687,352.7152386)(366.3068405,352.33518069)(366.11732893,352.13536872)
\curveto(365.92781256,351.93555341)(365.77125754,351.7347098)(365.6476634,351.53283729)
\lineto(370.09094648,351.53283729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(339.31555585,231.53044166)
\lineto(339.31555585,230.4613346)
\lineto(333.32732038,230.4613346)
\curveto(333.31908026,230.72912608)(333.36233888,230.98661789)(333.45709638,231.2338108)
\curveto(333.60953102,231.64167705)(333.85363325,232.04336427)(334.18940382,232.43887366)
\curveto(334.52517189,232.8343791)(335.01028645,233.29168455)(335.64474897,233.81079139)
\curveto(336.62939494,234.61828235)(337.29475377,235.257892)(337.64082746,235.72962226)
\curveto(337.98689175,236.20134198)(338.15992625,236.6473178)(338.15993146,237.06755103)
\curveto(338.15992625,237.5083704)(338.00234126,237.88018857)(337.68717603,238.18300666)
\curveto(337.37200132,238.4858093)(336.96104439,238.63721449)(336.45430402,238.63722266)
\curveto(335.91871755,238.63721449)(335.49025118,238.4765396)(335.16890363,238.15519752)
\curveto(334.84755163,237.83384005)(334.68481681,237.3888942)(334.68069868,236.82035865)
\lineto(333.53743391,236.93777503)
\curveto(333.61571082,237.79058142)(333.91028145,238.44049075)(334.42114667,238.88750495)
\curveto(334.93200894,239.3345023)(335.61796712,239.55800519)(336.47902326,239.55801429)
\curveto(337.34831207,239.55800519)(338.03633018,239.31699286)(338.54307966,238.83497657)
\curveto(339.04981794,238.35294353)(339.30318988,237.75556254)(339.30319624,237.04283179)
\curveto(339.30318988,236.68027675)(339.22903224,236.32390808)(339.08072309,235.97372474)
\curveto(338.93240167,235.62353037)(338.6862395,235.2548021)(338.34223585,234.86753883)
\curveto(337.99822139,234.48026674)(337.42658958,233.94880365)(336.62733869,233.27314796)
\curveto(335.95991624,232.71284297)(335.53144987,232.33278506)(335.3419383,232.13297309)
\curveto(335.15242193,231.93315778)(334.99586691,231.73231417)(334.87227277,231.53044166)
\lineto(339.31555585,231.53044166)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(371.73544721,231.53044166)
\lineto(371.73544721,230.4613346)
\lineto(365.74721174,230.4613346)
\curveto(365.73897162,230.72912608)(365.78223024,230.98661789)(365.87698774,231.2338108)
\curveto(366.02942238,231.64167705)(366.27352461,232.04336427)(366.60929517,232.43887366)
\curveto(366.94506325,232.8343791)(367.43017781,233.29168455)(368.06464033,233.81079139)
\curveto(369.0492863,234.61828235)(369.71464513,235.257892)(370.06071882,235.72962226)
\curveto(370.40678311,236.20134198)(370.57981761,236.6473178)(370.57982282,237.06755103)
\curveto(370.57981761,237.5083704)(370.42223262,237.88018857)(370.10706739,238.18300666)
\curveto(369.79189267,238.4858093)(369.38093575,238.63721449)(368.87419538,238.63722266)
\curveto(368.33860891,238.63721449)(367.91014254,238.4765396)(367.58879499,238.15519752)
\curveto(367.26744299,237.83384005)(367.10470817,237.3888942)(367.10059003,236.82035865)
\lineto(365.95732526,236.93777503)
\curveto(366.03560218,237.79058142)(366.33017281,238.44049075)(366.84103803,238.88750495)
\curveto(367.3519003,239.3345023)(368.03785848,239.55800519)(368.89891462,239.55801429)
\curveto(369.76820343,239.55800519)(370.45622154,239.31699286)(370.96297102,238.83497657)
\curveto(371.46970929,238.35294353)(371.72308123,237.75556254)(371.72308759,237.04283179)
\curveto(371.72308123,236.68027675)(371.64892359,236.32390808)(371.50061445,235.97372474)
\curveto(371.35229303,235.62353037)(371.10613086,235.2548021)(370.7621272,234.86753883)
\curveto(370.41811275,234.48026674)(369.84648094,233.94880365)(369.04723005,233.27314796)
\curveto(368.3798076,232.71284297)(367.95134123,232.33278506)(367.76182966,232.13297309)
\curveto(367.57231329,231.93315778)(367.41575827,231.73231417)(367.29216413,231.53044166)
\lineto(371.73544721,231.53044166)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.821655,153.2190188)
\lineto(416.760205,153.2190188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06098914,linecolor=curcolor]
{
\newpath
\moveto(117.821655,153.2190188)
\lineto(416.760205,153.2190188)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.821885,123.1309588)
\lineto(416.760435,123.1309588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06098914,linecolor=curcolor]
{
\newpath
\moveto(117.821885,123.1309588)
\lineto(416.760435,123.1309588)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.821885,32.8685788)
\lineto(416.760435,32.8685788)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06098914,linecolor=curcolor]
{
\newpath
\moveto(117.821885,32.8685788)
\lineto(416.760435,32.8685788)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.822105,2.7805088)
\lineto(416.760675,2.7805088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06098914,linecolor=curcolor]
{
\newpath
\moveto(117.822105,2.7805088)
\lineto(416.760675,2.7805088)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.7911621,153.0000075)
\curveto(196.7911621,151.34400743)(195.44716205,150.00000737)(193.79116197,150.00000737)
\curveto(192.1351619,150.00000737)(190.79116184,151.34400743)(190.79116184,153.0000075)
\curveto(190.79116184,154.65600757)(192.1351619,156.00000763)(193.79116197,156.00000763)
\curveto(195.44716205,156.00000763)(196.7911621,154.65600757)(196.7911621,153.0000075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.7911621,123.0000075)
\curveto(196.7911621,121.34400743)(195.44716205,120.00000737)(193.79116197,120.00000737)
\curveto(192.1351619,120.00000737)(190.79116184,121.34400743)(190.79116184,123.0000075)
\curveto(190.79116184,124.65600757)(192.1351619,126.00000763)(193.79116197,126.00000763)
\curveto(195.44716205,126.00000763)(196.7911621,124.65600757)(196.7911621,123.0000075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.7911621,33.0000075)
\curveto(196.7911621,31.34400743)(195.44716205,30.00000737)(193.79116197,30.00000737)
\curveto(192.1351619,30.00000737)(190.79116184,31.34400743)(190.79116184,33.0000075)
\curveto(190.79116184,34.65600757)(192.1351619,36.00000763)(193.79116197,36.00000763)
\curveto(195.44716205,36.00000763)(196.7911621,34.65600757)(196.7911621,33.0000075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.7911621,3.0000065)
\curveto(196.7911621,1.34400643)(195.44716205,0.00000637)(193.79116197,0.00000637)
\curveto(192.1351619,0.00000637)(190.79116184,1.34400643)(190.79116184,3.0000065)
\curveto(190.79116184,4.65600657)(192.1351619,6.00000663)(193.79116197,6.00000663)
\curveto(195.44716205,6.00000663)(196.7911621,4.65600657)(196.7911621,3.0000065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.7911621,153.0015075)
\curveto(271.7911621,151.34550743)(270.44716205,150.00150737)(268.79116197,150.00150737)
\curveto(267.1351619,150.00150737)(265.79116184,151.34550743)(265.79116184,153.0015075)
\curveto(265.79116184,154.65750757)(267.1351619,156.00150763)(268.79116197,156.00150763)
\curveto(270.44716205,156.00150763)(271.7911621,154.65750757)(271.7911621,153.0015075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.7911621,123.0015075)
\curveto(271.7911621,121.34550743)(270.44716205,120.00150737)(268.79116197,120.00150737)
\curveto(267.1351619,120.00150737)(265.79116184,121.34550743)(265.79116184,123.0015075)
\curveto(265.79116184,124.65750757)(267.1351619,126.00150763)(268.79116197,126.00150763)
\curveto(270.44716205,126.00150763)(271.7911621,124.65750757)(271.7911621,123.0015075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.7911621,33.0015075)
\curveto(271.7911621,31.34550743)(270.44716205,30.00150737)(268.79116197,30.00150737)
\curveto(267.1351619,30.00150737)(265.79116184,31.34550743)(265.79116184,33.0015075)
\curveto(265.79116184,34.65750757)(267.1351619,36.00150763)(268.79116197,36.00150763)
\curveto(270.44716205,36.00150763)(271.7911621,34.65750757)(271.7911621,33.0015075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.7911621,3.0015065)
\curveto(271.7911621,1.34550643)(270.44716205,0.00150637)(268.79116197,0.00150637)
\curveto(267.1351619,0.00150637)(265.79116184,1.34550643)(265.79116184,3.0015065)
\curveto(265.79116184,4.65750657)(267.1351619,6.00150663)(268.79116197,6.00150663)
\curveto(270.44716205,6.00150663)(271.7911621,4.65750657)(271.7911621,3.0015065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.7911621,153.0000075)
\curveto(346.7911621,151.34400743)(345.44716205,150.00000737)(343.79116197,150.00000737)
\curveto(342.1351619,150.00000737)(340.79116184,151.34400743)(340.79116184,153.0000075)
\curveto(340.79116184,154.65600757)(342.1351619,156.00000763)(343.79116197,156.00000763)
\curveto(345.44716205,156.00000763)(346.7911621,154.65600757)(346.7911621,153.0000075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.7911621,123.0000075)
\curveto(346.7911621,121.34400743)(345.44716205,120.00000737)(343.79116197,120.00000737)
\curveto(342.1351619,120.00000737)(340.79116184,121.34400743)(340.79116184,123.0000075)
\curveto(340.79116184,124.65600757)(342.1351619,126.00000763)(343.79116197,126.00000763)
\curveto(345.44716205,126.00000763)(346.7911621,124.65600757)(346.7911621,123.0000075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.7911621,33.0000075)
\curveto(346.7911621,31.34400743)(345.44716205,30.00000737)(343.79116197,30.00000737)
\curveto(342.1351619,30.00000737)(340.79116184,31.34400743)(340.79116184,33.0000075)
\curveto(340.79116184,34.65600757)(342.1351619,36.00000763)(343.79116197,36.00000763)
\curveto(345.44716205,36.00000763)(346.7911621,34.65600757)(346.7911621,33.0000075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.7911621,3.0000065)
\curveto(346.7911621,1.34400643)(345.44716205,0.00000637)(343.79116197,0.00000637)
\curveto(342.1351619,0.00000637)(340.79116184,1.34400643)(340.79116184,3.0000065)
\curveto(340.79116184,4.65600657)(342.1351619,6.00000663)(343.79116197,6.00000663)
\curveto(345.44716205,6.00000663)(346.7911621,4.65600657)(346.7911621,3.0000065)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.97946577,158.45272864)
\lineto(261.86710004,158.45272864)
\lineto(261.86710004,165.54097022)
\curveto(261.59930496,165.28553126)(261.24808613,165.03009939)(260.81344251,164.77467383)
\curveto(260.37879379,164.51923564)(259.98843621,164.32766173)(259.6423686,164.19995154)
\lineto(259.6423686,165.27523841)
\curveto(260.26446743,165.56774228)(260.80829013,165.92205101)(261.27383833,166.33816566)
\curveto(261.7393805,166.75426453)(262.06897002,167.15801169)(262.26260786,167.54940833)
\lineto(262.97946577,167.54940833)
\lineto(262.97946577,158.45272864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.97943525,38.18301429)
\lineto(261.86706953,38.18301429)
\lineto(261.86706953,45.27125587)
\curveto(261.59927444,45.0158169)(261.24805562,44.76038503)(260.81341199,44.50495948)
\curveto(260.37876327,44.24952128)(259.98840569,44.05794738)(259.64233808,43.93023719)
\lineto(259.64233808,45.00552405)
\curveto(260.26443691,45.29802793)(260.80825961,45.65233665)(261.27380781,46.0684513)
\curveto(261.73934999,46.48455018)(262.0689395,46.88829733)(262.26257734,47.27969398)
\lineto(262.97943525,47.27969398)
\lineto(262.97943525,38.18301429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.31122236,128.29158057)
\lineto(264.31122236,127.22247352)
\lineto(258.32298688,127.22247352)
\curveto(258.31474676,127.490265)(258.35800539,127.74775681)(258.45276289,127.99494971)
\curveto(258.60519752,128.40281597)(258.84929976,128.80450319)(259.18507032,129.20001258)
\curveto(259.52083839,129.59551802)(260.00595296,130.05282347)(260.64041547,130.5719303)
\curveto(261.62506145,131.37942126)(262.29042028,132.01903092)(262.63649396,132.49076118)
\curveto(262.98255826,132.9624809)(263.15559275,133.40845671)(263.15559797,133.82868995)
\curveto(263.15559275,134.26950932)(262.99800777,134.64132749)(262.68284254,134.94414558)
\curveto(262.36766782,135.24694822)(261.9567109,135.3983534)(261.44997053,135.39836158)
\curveto(260.91438406,135.3983534)(260.48591769,135.23767852)(260.16457014,134.91633643)
\curveto(259.84321814,134.59497896)(259.68048331,134.15003312)(259.67636518,133.58149757)
\lineto(258.53310041,133.69891395)
\curveto(258.61137733,134.55172034)(258.90594795,135.20162966)(259.41681318,135.64864387)
\curveto(259.92767545,136.09564122)(260.61363363,136.31914411)(261.47468977,136.31915321)
\curveto(262.34397857,136.31914411)(263.03199669,136.07813178)(263.53874616,135.59611549)
\curveto(264.04548444,135.11408245)(264.29885638,134.51670145)(264.29886274,133.80397071)
\curveto(264.29885638,133.44141566)(264.22469874,133.085047)(264.07638959,132.73486365)
\curveto(263.92806818,132.38466928)(263.68190601,132.01594101)(263.33790235,131.62867774)
\curveto(262.9938879,131.24140566)(262.42225608,130.70994256)(261.6230052,130.03428687)
\curveto(260.95558275,129.47398189)(260.52711638,129.09392398)(260.3376048,128.89411201)
\curveto(260.14808844,128.69429669)(259.99153342,128.49345308)(259.86793928,128.29158057)
\lineto(264.31122236,128.29158057)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.97568159,9.35078467)
\lineto(264.97568159,8.28167762)
\lineto(258.98744611,8.28167762)
\curveto(258.97920599,8.5494691)(259.02246462,8.80696091)(259.11722211,9.05415382)
\curveto(259.26965675,9.46202007)(259.51375899,9.86370729)(259.84952955,10.25921668)
\curveto(260.18529762,10.65472212)(260.67041219,11.11202757)(261.3048747,11.63113441)
\curveto(262.28952068,12.43862537)(262.95487951,13.07823502)(263.30095319,13.54996528)
\curveto(263.64701749,14.021685)(263.82005198,14.46766081)(263.8200572,14.88789405)
\curveto(263.82005198,15.32871342)(263.662467,15.70053159)(263.34730177,16.00334968)
\curveto(263.03212705,16.30615232)(262.62117012,16.4575575)(262.11442976,16.45756568)
\curveto(261.57884329,16.4575575)(261.15037692,16.29688262)(260.82902937,15.97554053)
\curveto(260.50767736,15.65418306)(260.34494254,15.20923722)(260.34082441,14.64070167)
\lineto(259.19755964,14.75811805)
\curveto(259.27583656,15.61092444)(259.57040718,16.26083376)(260.08127241,16.70784797)
\curveto(260.59213468,17.15484532)(261.27809285,17.37834821)(262.13914899,17.37835731)
\curveto(263.0084378,17.37834821)(263.69645591,17.13733588)(264.20320539,16.65531959)
\curveto(264.70994367,16.17328655)(264.96331561,15.57590555)(264.96332197,14.86317481)
\curveto(264.96331561,14.50061976)(264.88915797,14.1442511)(264.74084882,13.79406776)
\curveto(264.59252741,13.44387338)(264.34636524,13.07514512)(264.00236158,12.68788184)
\curveto(263.65834713,12.30060976)(263.08671531,11.76914667)(262.28746442,11.09349097)
\curveto(261.62004197,10.53318599)(261.19157561,10.15312808)(261.00206403,9.95331611)
\curveto(260.81254766,9.75350079)(260.65599265,9.55265718)(260.53239851,9.35078467)
\lineto(264.97568159,9.35078467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.1926055,linecolor=curcolor]
{
\newpath
\moveto(158.944825,301.3195888)
\lineto(172.936675,301.3195888)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.76234456,301.02131913)
\lineto(175.6129544,297.47096762)
\lineto(169.46356507,293.92061549)
\lineto(169.46356555,301.02131933)
\lineto(169.46356507,308.12202278)
\lineto(175.61295475,304.57167044)
\lineto(181.76234456,301.02131913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.19260836,linecolor=curcolor]
{
\newpath
\moveto(307.951075,207.9730288)
\lineto(292.705395,181.5666788)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.03424904,174.07258795)
\lineto(288.03424954,181.17329178)
\lineto(288.03424907,188.2739952)
\lineto(294.18363872,184.72364286)
\lineto(300.33302851,181.17329155)
\lineto(294.18363836,177.62294007)
\lineto(288.03424904,174.07258795)
\closepath
}
}
\end{pspicture}


==> laakso3.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(544.2130127,116.21434021)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16175544,linecolor=curcolor]
{
\newpath
\moveto(3.22748,102.74264021)
\lineto(227.43318,102.74264021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.16175544,linecolor=curcolor]
{
\newpath
\moveto(3.48008,28.20111021)
\lineto(227.68579,28.20111021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.48132248,102.55450486)
\curveto(81.48132248,101.59962552)(80.70634795,100.82465099)(79.75146861,100.82465099)
\curveto(78.79658927,100.82465099)(78.02161474,101.59962552)(78.02161474,102.55450486)
\curveto(78.02161474,103.50938419)(78.79658927,104.28435873)(79.75146861,104.28435873)
\curveto(80.70634795,104.28435873)(81.48132248,103.50938419)(81.48132248,102.55450486)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.48132248,102.42175486)
\curveto(156.48132248,101.46687552)(155.70634795,100.69190099)(154.75146861,100.69190099)
\curveto(153.79658927,100.69190099)(153.02161474,101.46687552)(153.02161474,102.42175486)
\curveto(153.02161474,103.37663419)(153.79658927,104.15160873)(154.75146861,104.15160873)
\curveto(155.70634795,104.15160873)(156.48132248,103.37663419)(156.48132248,102.42175486)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.48132248,28.00450586)
\curveto(81.48132248,27.04962652)(80.70634795,26.27465199)(79.75146861,26.27465199)
\curveto(78.79658927,26.27465199)(78.02161474,27.04962652)(78.02161474,28.00450586)
\curveto(78.02161474,28.95938519)(78.79658927,29.73435973)(79.75146861,29.73435973)
\curveto(80.70634795,29.73435973)(81.48132248,28.95938519)(81.48132248,28.00450586)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.48132248,27.87175586)
\curveto(156.48132248,26.91687652)(155.70634795,26.14190199)(154.75146861,26.14190199)
\curveto(153.79658927,26.14190199)(153.02161474,26.91687652)(153.02161474,27.87175586)
\curveto(153.02161474,28.82663519)(153.79658927,29.60160973)(154.75146861,29.60160973)
\curveto(155.70634795,29.60160973)(156.48132248,28.82663519)(156.48132248,27.87175586)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1.02925449,107.17209987)
\lineto(3.06859165,107.17209987)
\lineto(3.06859165,114.21090297)
\lineto(0.85004001,113.76595668)
\lineto(0.85004001,114.90304165)
\lineto(3.05623203,115.34798793)
\lineto(4.30455356,115.34798793)
\lineto(4.30455356,107.17209987)
\lineto(6.34389072,107.17209987)
\lineto(6.34389072,106.12153225)
\lineto(1.02925449,106.12153225)
\lineto(1.02925449,107.17209987)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.87823826,111.10937099)
\curveto(78.47561412,110.98165008)(78.9411593,110.71591853)(79.27487522,110.31217556)
\curveto(79.61269794,109.90842422)(79.78161257,109.40992008)(79.7816196,108.81666164)
\curveto(79.78161257,107.90616793)(79.46850253,107.20167034)(78.84228855,106.70316677)
\curveto(78.21606237,106.20466206)(77.32617069,105.95540999)(76.17261082,105.95540981)
\curveto(75.78533971,105.95540999)(75.38571242,105.99454874)(74.97372776,106.07282619)
\curveto(74.5658585,106.14698389)(74.14357194,106.26028029)(73.7068668,106.41271572)
\lineto(73.7068668,107.61777858)
\curveto(74.05293482,107.41590352)(74.43196276,107.26346837)(74.84395176,107.16047268)
\curveto(75.25593655,107.05747493)(75.68646285,107.00597657)(76.13553196,107.00597744)
\curveto(76.91830366,107.00597657)(77.51362472,107.16047165)(77.92149692,107.46946315)
\curveto(78.33347864,107.77845199)(78.53947208,108.2275177)(78.53947788,108.81666164)
\curveto(78.53947208,109.36048166)(78.34789818,109.78482816)(77.96475559,110.08970241)
\curveto(77.58572243,110.39868863)(77.05631927,110.55318371)(76.37654453,110.55318813)
\lineto(75.30125767,110.55318813)
\lineto(75.30125767,111.57903652)
\lineto(76.42598301,111.57903652)
\curveto(77.03983979,111.57903107)(77.50950485,111.70056721)(77.83497959,111.94364528)
\curveto(78.16044414,112.19083161)(78.32317897,112.54514034)(78.32318455,113.00657253)
\curveto(78.32317897,113.48035058)(78.15426434,113.84289905)(77.81644016,114.09421901)
\curveto(77.4827257,114.34964293)(77.00276097,114.47735886)(76.37654453,114.47736721)
\curveto(76.03459178,114.47735886)(75.66792344,114.44028004)(75.27653843,114.36613063)
\curveto(74.88514835,114.29196476)(74.45462204,114.17660843)(73.98495823,114.0200613)
\lineto(73.98495823,115.13242702)
\curveto(74.45874191,115.26425383)(74.90162782,115.36313068)(75.31361729,115.42905788)
\curveto(75.72972148,115.49496649)(76.12110902,115.52792544)(76.4877811,115.52793483)
\curveto(77.43534721,115.52792544)(78.18516336,115.31163232)(78.73723179,114.87905483)
\curveto(79.28928823,114.45057972)(79.56531945,113.8696782)(79.56532627,113.13634853)
\curveto(79.56531945,112.62547778)(79.4190641,112.19289154)(79.12655979,111.83858852)
\curveto(78.83404271,111.48839396)(78.41793595,111.24532169)(77.87823826,111.10937099)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(2.05787998,33.09415798)
\lineto(6.41464573,33.09415798)
\lineto(6.41464573,32.04359035)
\lineto(0.55618625,32.04359035)
\lineto(0.55618625,33.09415798)
\curveto(1.02997025,33.58442133)(1.67472974,34.24154042)(2.49046665,35.06551723)
\curveto(3.31031771,35.89360786)(3.82530132,36.42713089)(4.03541904,36.66608791)
\curveto(4.43504192,37.115149)(4.71313308,37.49417694)(4.86969333,37.80317287)
\curveto(5.03036298,38.11627715)(5.11070043,38.42320739)(5.11070591,38.7239645)
\curveto(5.11070043,39.21422222)(4.93766593,39.6138495)(4.5916019,39.92284755)
\curveto(4.24964782,40.23182984)(3.80264204,40.38632493)(3.25058323,40.38633327)
\curveto(2.85919206,40.38632493)(2.44514523,40.31834709)(2.0084415,40.18239956)
\curveto(1.57585289,40.04643574)(1.11236763,39.8404423)(0.61798435,39.5644186)
\lineto(0.61798435,40.82509975)
\curveto(1.12060737,41.02696455)(1.59027243,41.1793997)(2.02698093,41.28240566)
\curveto(2.46368464,41.38539314)(2.86331193,41.43689151)(3.22586399,41.4369009)
\curveto(4.18166998,41.43689151)(4.94384574,41.19793911)(5.51239353,40.72004299)
\curveto(6.08092956,40.24212952)(6.36520051,39.60354983)(6.36520725,38.80430202)
\curveto(6.36520051,38.42526732)(6.29310281,38.06477879)(6.14891392,37.72283535)
\curveto(6.00883185,37.38500042)(5.75134004,36.98537313)(5.37643772,36.52395229)
\curveto(5.27343525,36.40447161)(4.94590567,36.05840262)(4.393848,35.48574428)
\curveto(3.8417808,34.91719893)(3.06312557,34.12000429)(2.05787998,33.09415798)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.79869419,40.45188503)
\lineto(149.64699131,35.5265768)
\lineto(152.79869419,35.5265768)
\lineto(152.79869419,40.45188503)
\moveto(152.47116428,41.53953151)
\lineto(154.04083591,41.53953151)
\lineto(154.04083591,35.5265768)
\lineto(155.35713535,35.5265768)
\lineto(155.35713535,34.48836879)
\lineto(154.04083591,34.48836879)
\lineto(154.04083591,32.31307583)
\lineto(152.79869419,32.31307583)
\lineto(152.79869419,34.48836879)
\lineto(148.63350254,34.48836879)
\lineto(148.63350254,35.69343166)
\lineto(152.47116428,41.53953151)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92126685,linecolor=curcolor]
{
\newpath
\moveto(318.75899,103.14017021)
\lineto(393.02236,65.13293021)
\curveto(433.05135,31.89032021)(468.02091,65.13293021)(468.02091,65.13293021)
\lineto(542.96037,103.14017021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92107123,linecolor=curcolor]
{
\newpath
\moveto(319.01148,28.10242021)
\lineto(392.7202,65.32817021)
\curveto(392.7202,65.32817021)(427.08555,105.72058021)(467.7188,65.32817021)
\lineto(542.91097,30.38879021)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.44272248,65.16317386)
\curveto(394.44272248,64.20829452)(393.66774795,63.43331999)(392.71286861,63.43331999)
\curveto(391.75798927,63.43331999)(390.98301474,64.20829452)(390.98301474,65.16317386)
\curveto(390.98301474,66.11805319)(391.75798927,66.89302773)(392.71286861,66.89302773)
\curveto(393.66774795,66.89302773)(394.44272248,66.11805319)(394.44272248,65.16317386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(469.59378248,65.03042386)
\curveto(469.59378248,64.07554452)(468.81880795,63.30056999)(467.86392861,63.30056999)
\curveto(466.90904927,63.30056999)(466.13407474,64.07554452)(466.13407474,65.03042386)
\curveto(466.13407474,65.98530319)(466.90904927,66.76027773)(467.86392861,66.76027773)
\curveto(468.81880795,66.76027773)(469.59378248,65.98530319)(469.59378248,65.03042386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.31090122,108.16822414)
\lineto(318.35023838,108.16822414)
\lineto(318.35023838,115.20702724)
\lineto(316.13168674,114.76208095)
\lineto(316.13168674,115.89916591)
\lineto(318.33787876,116.3441122)
\lineto(319.58620029,116.3441122)
\lineto(319.58620029,108.16822414)
\lineto(321.62553745,108.16822414)
\lineto(321.62553745,107.11765651)
\lineto(316.31090122,107.11765651)
\lineto(316.31090122,108.16822414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.19238621,35.10198574)
\lineto(321.54915195,35.10198574)
\lineto(321.54915195,34.05141811)
\lineto(315.69069248,34.05141811)
\lineto(315.69069248,35.10198574)
\curveto(316.16447648,35.59224909)(316.80923597,36.24936818)(317.62497288,37.07334499)
\curveto(318.44482393,37.90143562)(318.95980755,38.43495865)(319.16992527,38.67391567)
\curveto(319.56954815,39.12297676)(319.8476393,39.5020047)(320.00419956,39.81100063)
\curveto(320.16486921,40.12410491)(320.24520665,40.43103514)(320.24521213,40.73179226)
\curveto(320.24520665,41.22204998)(320.07217216,41.62167726)(319.72610813,41.93067531)
\curveto(319.38415405,42.2396576)(318.93714827,42.39415269)(318.38508945,42.39416103)
\curveto(317.99369828,42.39415269)(317.57965146,42.32617485)(317.14294773,42.19022731)
\curveto(316.71035911,42.0542635)(316.24687386,41.84827005)(315.75249058,41.57224636)
\lineto(315.75249058,42.83292751)
\curveto(316.2551136,43.03479231)(316.72477865,43.18722746)(317.16148716,43.29023342)
\curveto(317.59819087,43.3932209)(317.99781815,43.44471926)(318.36037021,43.44472866)
\curveto(319.31617621,43.44471926)(320.07835196,43.20576687)(320.64689976,42.72787075)
\curveto(321.21543578,42.24995728)(321.49970674,41.61137759)(321.49971348,40.81212978)
\curveto(321.49970674,40.43309508)(321.42760903,40.07260655)(321.28342014,39.73066311)
\curveto(321.14333808,39.39282817)(320.88584627,38.99320089)(320.51094395,38.53178005)
\curveto(320.40794147,38.41229937)(320.0804119,38.06623038)(319.52835422,37.49357204)
\curveto(318.97628702,36.92502669)(318.1976318,36.12783205)(317.19238621,35.10198574)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.51756626,7.95959072)
\lineto(247.51756626,2.38952236)
\lineto(246.00145298,2.38952236)
\lineto(246.00145298,7.91015224)
\curveto(246.00144523,8.78355893)(245.83115732,9.4372448)(245.49058872,9.87121181)
\curveto(245.15000565,10.30516386)(244.63914191,10.52214362)(243.95799595,10.52215175)
\curveto(243.13950962,10.52214362)(242.49406349,10.26121859)(242.02165562,9.73937587)
\curveto(241.54924021,9.21751846)(241.31303439,8.50615443)(241.31303745,7.60528164)
\lineto(241.31303745,2.38952236)
\lineto(239.78868442,2.38952236)
\lineto(239.78868442,11.61803798)
\lineto(241.31303745,11.61803798)
\lineto(241.31303745,10.18432216)
\curveto(241.67558286,10.73912338)(242.10130265,11.15385686)(242.5901981,11.42852382)
\curveto(243.08457803,11.70317271)(243.65311994,11.84050168)(244.29582554,11.84051113)
\curveto(245.3559991,11.84050168)(246.15800025,11.51091216)(246.7018314,10.8517416)
\curveto(247.24564565,10.19804726)(247.517557,9.23399794)(247.51756626,7.95959072)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.75578647,10.05248623)
\lineto(261.31914097,10.05248623)
\lineto(261.31914097,8.66820888)
\lineto(250.75578647,8.66820888)
\lineto(250.75578647,10.05248623)
\moveto(250.75578647,6.69066982)
\lineto(261.31914097,6.69066982)
\lineto(261.31914097,5.28991298)
\lineto(250.75578647,5.28991298)
\lineto(250.75578647,6.69066982)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.20006138,3.79027919)
\lineto(267.91917759,3.79027919)
\lineto(267.91917759,13.17535)
\lineto(264.96110874,12.58208828)
\lineto(264.96110874,14.09820156)
\lineto(267.9026981,14.69146328)
\lineto(269.56712681,14.69146328)
\lineto(269.56712681,3.79027919)
\lineto(272.28624302,3.79027919)
\lineto(272.28624302,2.38952236)
\lineto(265.20006138,2.38952236)
\lineto(265.20006138,3.79027919)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.79637485,4.48241787)
\lineto(277.53496128,4.48241787)
\lineto(277.53496128,3.06518154)
\lineto(276.18364292,0.42846279)
\lineto(275.12071567,0.42846279)
\lineto(275.79637485,3.06518154)
\lineto(275.79637485,4.48241787)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.15373569,11.61803798)
\lineto(287.66984897,11.61803798)
\lineto(287.66984897,2.22472744)
\curveto(287.66984587,1.04919167)(287.44462637,0.19775209)(286.99418979,-0.32959385)
\curveto(286.54924152,-0.85693436)(285.82963775,-1.12060597)(284.83537632,-1.12060948)
\lineto(284.25859409,-1.12060948)
\lineto(284.25859409,0.16479091)
\lineto(284.66234165,0.16479091)
\curveto(285.2391232,0.16479314)(285.63188404,0.29937552)(285.84062534,0.56853847)
\curveto(286.04936409,0.8322119)(286.1537341,1.38427434)(286.15373569,2.22472744)
\lineto(286.15373569,11.61803798)
\moveto(286.15373569,15.21056728)
\lineto(287.66984897,15.21056728)
\lineto(287.66984897,13.29070644)
\lineto(286.15373569,13.29070644)
\lineto(286.15373569,15.21056728)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.03166538,10.05248623)
\lineto(301.59501987,10.05248623)
\lineto(301.59501987,8.66820888)
\lineto(291.03166538,8.66820888)
\lineto(291.03166538,10.05248623)
\moveto(291.03166538,6.69066982)
\lineto(301.59501987,6.69066982)
\lineto(301.59501987,5.28991298)
\lineto(291.03166538,5.28991298)
\lineto(291.03166538,6.69066982)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.23027378,9.02251796)
\curveto(311.02677492,8.85222342)(311.64750184,8.49791469)(312.0924564,7.95959072)
\curveto(312.54288669,7.42125561)(312.76810619,6.75658342)(312.76811558,5.96557216)
\curveto(312.76810619,4.75158054)(312.35062614,3.81225043)(311.51567417,3.147579)
\curveto(310.68070593,2.48290605)(309.49418368,2.15056996)(307.95610386,2.15056972)
\curveto(307.43974238,2.15056996)(306.906906,2.20275497)(306.35759312,2.3071249)
\curveto(305.81376744,2.40600183)(305.25071869,2.55706369)(304.66844517,2.76031093)
\lineto(304.66844517,4.36706142)
\curveto(305.1298692,4.09789467)(305.63523979,3.89464781)(306.18455845,3.75732021)
\curveto(306.7338715,3.61998988)(307.30790657,3.5513254)(307.90666538,3.55132656)
\curveto(308.95036099,3.5513254)(309.7441224,3.75731884)(310.287952,4.16930751)
\curveto(310.83726095,4.58129263)(311.11191888,5.18004691)(311.11192661,5.96557216)
\curveto(311.11191888,6.69066552)(310.85648701,7.25646085)(310.34563022,7.66295986)
\curveto(309.84025267,8.07494148)(309.1343818,8.28093492)(308.22801548,8.28094082)
\lineto(306.79429966,8.28094082)
\lineto(306.79429966,9.64873867)
\lineto(308.29393345,9.64873867)
\curveto(309.11240916,9.64873141)(309.73862924,9.81077959)(310.17259556,10.13488369)
\curveto(310.60654829,10.46446546)(310.82352806,10.93687709)(310.8235355,11.55212001)
\curveto(310.82352806,12.18382409)(310.59830856,12.66722204)(310.14787632,13.00231533)
\curveto(309.70292371,13.34288055)(309.06297074,13.51316846)(308.22801548,13.51317958)
\curveto(307.77207847,13.51316846)(307.28318736,13.46373003)(306.76134067,13.36486416)
\curveto(306.23948723,13.26597633)(305.66545216,13.11216789)(305.03923374,12.90343837)
\lineto(305.03923374,14.38659267)
\curveto(305.67094532,14.56236175)(306.26145987,14.69419755)(306.81077915,14.78210048)
\curveto(307.36558474,14.86997863)(307.8874348,14.9139239)(308.37633091,14.91393642)
\curveto(309.63975239,14.9139239)(310.63950725,14.62553307)(311.37559849,14.04876308)
\curveto(312.11167374,13.47746293)(312.47971537,12.70292757)(312.47972446,11.72515468)
\curveto(312.47971537,11.04399368)(312.28470824,10.46721203)(311.89470249,9.994808)
\curveto(311.50467972,9.52788192)(310.9498707,9.20378556)(310.23027378,9.02251796)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(77.36325413,37.22661953)
\curveto(77.96062998,37.09889861)(78.42617517,36.83316707)(78.75989109,36.42942409)
\curveto(79.09771381,36.02567276)(79.26662843,35.52716862)(79.26663547,34.93391018)
\curveto(79.26662843,34.02341646)(78.9535184,33.31891887)(78.32730442,32.8204153)
\curveto(77.70107824,32.32191059)(76.81118655,32.07265852)(75.65762668,32.07265834)
\curveto(75.27035558,32.07265852)(74.87072829,32.11179728)(74.45874363,32.19007473)
\curveto(74.05087437,32.26423243)(73.62858781,32.37752882)(73.19188267,32.52996425)
\lineto(73.19188267,33.73502712)
\curveto(73.53795069,33.53315206)(73.91697863,33.38071691)(74.32896763,33.27772121)
\curveto(74.74095242,33.17472346)(75.17147872,33.1232251)(75.62054783,33.12322597)
\curveto(76.40331953,33.1232251)(76.99864059,33.27772019)(77.40651279,33.58671169)
\curveto(77.81849451,33.89570052)(78.02448795,34.34476624)(78.02449375,34.93391018)
\curveto(78.02448795,35.47773019)(77.83291405,35.90207669)(77.44977146,36.20695095)
\curveto(77.0707383,36.51593716)(76.54133514,36.67043225)(75.8615604,36.67043667)
\lineto(74.78627354,36.67043667)
\lineto(74.78627354,37.69628505)
\lineto(75.91099888,37.69628505)
\curveto(76.52485566,37.69627961)(76.99452072,37.81781574)(77.31999546,38.06089382)
\curveto(77.64546001,38.30808014)(77.80819483,38.66238887)(77.80820042,39.12382106)
\curveto(77.80819483,39.59759912)(77.63928021,39.96014758)(77.30145603,40.21146755)
\curveto(76.96774157,40.46689146)(76.48777684,40.5946074)(75.8615604,40.59461574)
\curveto(75.51960765,40.5946074)(75.15293931,40.55752858)(74.7615543,40.48337917)
\curveto(74.37016422,40.4092133)(73.93963791,40.29385697)(73.4699741,40.13730983)
\lineto(73.4699741,41.24967556)
\curveto(73.94375778,41.38150236)(74.38664369,41.48037922)(74.79863315,41.54630642)
\curveto(75.21473735,41.61221502)(75.60612489,41.64517398)(75.97279697,41.64518337)
\curveto(76.92036308,41.64517398)(77.67017923,41.42888086)(78.22224766,40.99630336)
\curveto(78.7743041,40.56782825)(79.05033532,39.98692673)(79.05034214,39.25359707)
\curveto(79.05033532,38.74272632)(78.90407997,38.31014008)(78.61157566,37.95583706)
\curveto(78.31905858,37.60564249)(77.90295182,37.36257023)(77.36325413,37.22661953)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(152.58732944,114.25181179)
\lineto(149.43562656,109.32650356)
\lineto(152.58732944,109.32650356)
\lineto(152.58732944,114.25181179)
\moveto(152.25979954,115.33945827)
\lineto(153.82947117,115.33945827)
\lineto(153.82947117,109.32650356)
\lineto(155.14577061,109.32650356)
\lineto(155.14577061,108.28829555)
\lineto(153.82947117,108.28829555)
\lineto(153.82947117,106.11300258)
\lineto(152.58732944,106.11300258)
\lineto(152.58732944,108.28829555)
\lineto(148.42213779,108.28829555)
\lineto(148.42213779,109.49335842)
\lineto(152.25979954,115.33945827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.12652927,115.33945827)
\lineto(227.02711826,115.33945827)
\lineto(227.02711826,114.28889064)
\lineto(223.26979404,114.28889064)
\lineto(223.26979404,112.02708034)
\curveto(223.45106577,112.08887246)(223.63234,112.13419102)(223.81361729,112.16303615)
\curveto(223.99488847,112.19598905)(224.1761627,112.21246853)(224.35744053,112.21247463)
\curveto(225.38740416,112.21246853)(226.20313821,111.93025751)(226.80464512,111.36584072)
\curveto(227.40613994,110.80141342)(227.70689037,110.03717774)(227.70689731,109.07313137)
\curveto(227.70689037,108.08024)(227.3979002,107.30776457)(226.77992588,106.75570278)
\curveto(226.16193952,106.20775957)(225.29058724,105.93378828)(224.16586643,105.93378811)
\curveto(223.77859535,105.93378828)(223.38308793,105.96674724)(222.97934299,106.03266506)
\curveto(222.57971349,106.09858304)(222.16566666,106.1974599)(221.73720127,106.32929592)
\lineto(221.73720127,107.58379726)
\curveto(222.1079885,107.38192221)(222.49113631,107.231547)(222.88664585,107.13267116)
\curveto(223.28215114,107.03379329)(223.70031784,106.98435486)(224.14114719,106.98435573)
\curveto(224.85388114,106.98435486)(225.41830318,107.1718089)(225.83441501,107.5467184)
\curveto(226.2505167,107.92162504)(226.45857008,108.43042885)(226.45857578,109.07313137)
\curveto(226.45857008,109.71582796)(226.2505167,110.22463177)(225.83441501,110.59954433)
\curveto(225.41830318,110.97444792)(224.85388114,111.16190195)(224.14114719,111.161907)
\curveto(223.80743443,111.16190195)(223.47372505,111.12482313)(223.14001804,111.05067043)
\curveto(222.81042615,110.97650785)(222.4725969,110.86115152)(222.12652927,110.70460109)
\lineto(222.12652927,115.33945827)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.38780552,37.3007925)
\curveto(225.82749917,37.30078739)(225.38255332,37.10921348)(225.05296665,36.72607021)
\curveto(224.72749416,36.34291786)(224.56475934,35.81763458)(224.56476169,35.15021877)
\curveto(224.56475934,34.48691691)(224.72749416,33.96163362)(225.05296665,33.57436733)
\curveto(225.38255332,33.19121813)(225.82749917,32.99964423)(226.38780552,32.99964504)
\curveto(226.94810351,32.99964423)(227.39098942,33.19121813)(227.71646458,33.57436733)
\curveto(228.04604858,33.96163362)(228.21084334,34.48691691)(228.21084934,35.15021877)
\curveto(228.21084334,35.81763458)(228.04604858,36.34291786)(227.71646458,36.72607021)
\curveto(227.39098942,37.10921348)(226.94810351,37.30078739)(226.38780552,37.3007925)
\moveto(228.86590916,41.21261196)
\lineto(228.86590916,40.075527)
\curveto(228.55279246,40.22383439)(228.23556255,40.33713079)(227.91421848,40.41541652)
\curveto(227.59698287,40.49368581)(227.2818129,40.53282456)(226.96870762,40.53283291)
\curveto(226.14472907,40.53282456)(225.51438913,40.25473341)(225.07768589,39.69855861)
\curveto(224.64509678,39.1423688)(224.39790465,38.30191554)(224.33610874,37.17719631)
\curveto(224.57917888,37.53561992)(224.88404918,37.8095912)(225.25072056,37.99911098)
\curveto(225.61738585,38.19273901)(226.02113301,38.28955593)(226.46196323,38.28956203)
\curveto(227.38892949,38.28955593)(228.12020622,38.00734491)(228.65579563,37.44292812)
\curveto(229.19549201,36.88262069)(229.46534343,36.11838501)(229.46535068,35.15021877)
\curveto(229.46534343,34.20264596)(229.18519234,33.44253014)(228.62489658,32.86986904)
\curveto(228.06458799,32.29720658)(227.31889172,32.01087569)(226.38780552,32.01087551)
\curveto(225.32075529,32.01087569)(224.50502124,32.41874271)(223.94060093,33.2344778)
\curveto(223.37617715,34.05433067)(223.09396613,35.24085293)(223.09396702,36.79404812)
\curveto(223.09396613,38.25247711)(223.44003512,39.41428015)(224.13217502,40.27946071)
\curveto(224.82431108,41.14874497)(225.75334153,41.58339114)(226.91926914,41.58340053)
\curveto(227.23237447,41.58339114)(227.54754444,41.55249212)(227.86478,41.49070339)
\curveto(228.18612413,41.42889605)(228.51983351,41.336199)(228.86590916,41.21261196)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.86438328,76.36230068)
\curveto(393.46175914,76.23457977)(393.92730432,75.96884822)(394.26102024,75.56510524)
\curveto(394.59884296,75.16135391)(394.76775759,74.66284977)(394.76776462,74.06959133)
\curveto(394.76775759,73.15909761)(394.45464755,72.45460003)(393.82843357,71.95609646)
\curveto(393.20220739,71.45759175)(392.3123157,71.20833968)(391.15875583,71.2083395)
\curveto(390.77148473,71.20833968)(390.37185744,71.24747843)(389.95987278,71.32575588)
\curveto(389.55200352,71.39991358)(389.12971696,71.51320998)(388.69301182,71.66564541)
\lineto(388.69301182,72.87070827)
\curveto(389.03907984,72.66883321)(389.41810778,72.51639806)(389.83009678,72.41340236)
\curveto(390.24208157,72.31040461)(390.67260787,72.25890625)(391.12167698,72.25890712)
\curveto(391.90444868,72.25890625)(392.49976974,72.41340134)(392.90764194,72.72239284)
\curveto(393.31962366,73.03138168)(393.5256171,73.48044739)(393.5256229,74.06959133)
\curveto(393.5256171,74.61341134)(393.3340432,75.03775784)(392.95090061,75.3426321)
\curveto(392.57186745,75.65161831)(392.04246429,75.8061134)(391.36268955,75.80611782)
\lineto(390.28740269,75.80611782)
\lineto(390.28740269,76.83196621)
\lineto(391.41212803,76.83196621)
\curveto(392.02598481,76.83196076)(392.49564987,76.95349689)(392.82112461,77.19657497)
\curveto(393.14658916,77.4437613)(393.30932399,77.79807003)(393.30932957,78.25950222)
\curveto(393.30932399,78.73328027)(393.14040936,79.09582874)(392.80258518,79.3471487)
\curveto(392.46887072,79.60257262)(391.98890599,79.73028855)(391.36268955,79.73029689)
\curveto(391.0207368,79.73028855)(390.65406846,79.69320973)(390.26268345,79.61906032)
\curveto(389.87129337,79.54489445)(389.44076706,79.42953812)(388.97110325,79.27299099)
\lineto(388.97110325,80.38535671)
\curveto(389.44488693,80.51718352)(389.88777284,80.61606037)(390.2997623,80.68198757)
\curveto(390.7158665,80.74789618)(391.10725404,80.78085513)(391.47392612,80.78086452)
\curveto(392.42149223,80.78085513)(393.17130838,80.56456201)(393.72337681,80.13198452)
\curveto(394.27543325,79.7035094)(394.55146447,79.12260789)(394.55147129,78.38927822)
\curveto(394.55146447,77.87840747)(394.40520912,77.44582123)(394.11270481,77.09151821)
\curveto(393.82018773,76.74132365)(393.40408097,76.49825138)(392.86438328,76.36230068)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.57158237,78.98141079)
\lineto(465.41987949,74.05610256)
\lineto(468.57158237,74.05610256)
\lineto(468.57158237,78.98141079)
\moveto(468.24405247,80.06905727)
\lineto(469.8137241,80.06905727)
\lineto(469.8137241,74.05610256)
\lineto(471.13002354,74.05610256)
\lineto(471.13002354,73.01789455)
\lineto(469.8137241,73.01789455)
\lineto(469.8137241,70.84260158)
\lineto(468.57158237,70.84260158)
\lineto(468.57158237,73.01789455)
\lineto(464.40639072,73.01789455)
\lineto(464.40639072,74.22295742)
\lineto(468.24405247,80.06905727)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.63772922,116.2032278)
\lineto(543.53831821,116.2032278)
\lineto(543.53831821,115.15266018)
\lineto(539.78099399,115.15266018)
\lineto(539.78099399,112.89084987)
\curveto(539.96226572,112.95264199)(540.14353995,112.99796055)(540.32481724,113.02680568)
\curveto(540.50608842,113.05975858)(540.68736265,113.07623806)(540.86864048,113.07624416)
\curveto(541.89860411,113.07623806)(542.71433816,112.79402704)(543.31584507,112.22961025)
\curveto(543.91733989,111.66518295)(544.21809032,110.90094727)(544.21809727,109.9369009)
\curveto(544.21809032,108.94400953)(543.90910015,108.1715341)(543.29112583,107.61947231)
\curveto(542.67313947,107.0715291)(541.80178719,106.79755782)(540.67706638,106.79755764)
\curveto(540.2897953,106.79755782)(539.89428788,106.83051677)(539.49054294,106.89643459)
\curveto(539.09091344,106.96235257)(538.67686661,107.06122943)(538.24840122,107.19306545)
\lineto(538.24840122,108.44756679)
\curveto(538.61918845,108.24569174)(539.00233626,108.09531653)(539.3978458,107.99644069)
\curveto(539.79335109,107.89756282)(540.21151779,107.84812439)(540.65234714,107.84812526)
\curveto(541.36508109,107.84812439)(541.92950313,108.03557843)(542.34561497,108.41048793)
\curveto(542.76171665,108.78539457)(542.96977003,109.29419839)(542.96977573,109.9369009)
\curveto(542.96977003,110.57959749)(542.76171665,111.0884013)(542.34561497,111.46331386)
\curveto(541.92950313,111.83821745)(541.36508109,112.02567148)(540.65234714,112.02567653)
\curveto(540.31863438,112.02567148)(539.984925,111.98859266)(539.65121799,111.91443996)
\curveto(539.3216261,111.84027738)(538.98379685,111.72492105)(538.63772922,111.56837063)
\lineto(538.63772922,116.2032278)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.93269688,40.09719448)
\curveto(541.37239052,40.09718937)(540.92744468,39.90561546)(540.59785801,39.52247219)
\curveto(540.27238552,39.13931984)(540.1096507,38.61403655)(540.10965305,37.94662075)
\curveto(540.1096507,37.28331889)(540.27238552,36.7580356)(540.59785801,36.37076931)
\curveto(540.92744468,35.98762011)(541.37239052,35.79604621)(541.93269688,35.79604702)
\curveto(542.49299487,35.79604621)(542.93588078,35.98762011)(543.26135593,36.37076931)
\curveto(543.59093994,36.7580356)(543.7557347,37.28331889)(543.7557407,37.94662075)
\curveto(543.7557347,38.61403655)(543.59093994,39.13931984)(543.26135593,39.52247219)
\curveto(542.93588078,39.90561546)(542.49299487,40.09718937)(541.93269688,40.09719448)
\moveto(544.41080051,44.00901394)
\lineto(544.41080051,42.87192897)
\curveto(544.09768382,43.02023637)(543.78045391,43.13353277)(543.45910984,43.2118185)
\curveto(543.14187423,43.29008779)(542.82670425,43.32922654)(542.51359897,43.32923488)
\curveto(541.68962043,43.32922654)(541.05928048,43.05113539)(540.62257725,42.49496059)
\curveto(540.18998814,41.93877078)(539.94279601,41.09831752)(539.8810001,39.97359829)
\curveto(540.12407024,40.3320219)(540.42894054,40.60599318)(540.79561191,40.79551296)
\curveto(541.16227721,40.98914099)(541.56602436,41.08595791)(542.00685459,41.08596401)
\curveto(542.93382085,41.08595791)(543.66509758,40.80374689)(544.20068699,40.2393301)
\curveto(544.74038337,39.67902267)(545.01023479,38.91478698)(545.01024204,37.94662075)
\curveto(545.01023479,36.99904793)(544.7300837,36.23893212)(544.16978794,35.66627102)
\curveto(543.60947935,35.09360855)(542.86378307,34.80727766)(541.93269688,34.80727749)
\curveto(540.86564665,34.80727766)(540.0499126,35.21514469)(539.48549229,36.03087978)
\curveto(538.92106851,36.85073265)(538.63885749,38.0372549)(538.63885837,39.59045009)
\curveto(538.63885749,41.04887909)(538.98492648,42.21068213)(539.67706638,43.07586269)
\curveto(540.36920244,43.94514694)(541.29823288,44.37979312)(542.4641605,44.37980251)
\curveto(542.77726583,44.37979312)(543.0924358,44.3488941)(543.40967136,44.28710537)
\curveto(543.73101548,44.22529803)(544.06472487,44.13260098)(544.41080051,44.00901394)
}
}
\end{pspicture}


==> laakso4.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(585.93554688,157.03961182)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.95507383,linecolor=curcolor]
{
\newpath
\moveto(0.977537,156.06207482)
\lineto(65.096678,135.55328682)
\curveto(65.096678,135.55328682)(95.224319,110.15839482)(130.194334,135.55328682)
\lineto(195.311522,106.25641182)
\lineto(260.410162,135.55328682)
\curveto(260.410162,135.55328682)(292.202062,110.57470482)(325.506832,135.55328682)
\lineto(390.624022,106.25641182)
\lineto(455.721672,135.55328682)
\curveto(455.721672,135.55328682)(487.514542,106.82791682)(520.819332,135.55328682)
\lineto(584.958012,156.06207482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.95507383,linecolor=curcolor]
{
\newpath
\moveto(0.977537,116.99957482)
\lineto(65.096678,135.55328682)
\curveto(101.315631,168.02544572)(130.194334,135.55328682)(130.194334,135.55328682)
\lineto(195.311522,67.19391282)
\lineto(260.409182,135.55328682)
\curveto(295.795512,169.69068318)(325.506832,135.55328682)(325.506832,135.55328682)
\lineto(390.624022,67.19391282)
\lineto(455.721672,135.55328682)
\curveto(489.859082,171.35592442)(520.819332,135.55328682)(520.819332,135.55328682)
\lineto(584.958012,116.99957482)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.95507383,linecolor=curcolor]
{
\newpath
\moveto(0.977537,58.40582282)
\lineto(65.096678,37.89705282)
\curveto(98.817772,73.69968082)(130.194334,37.89705282)(130.194334,37.89705282)
\lineto(195.311522,106.25641182)
\lineto(260.409182,37.89705282)
\curveto(260.409182,37.89705282)(290.953112,9.58799282)(325.506832,37.89705282)
\lineto(390.624022,106.25641182)
\lineto(455.721672,37.89705282)
\curveto(455.721672,37.89705282)(487.098242,10.00429282)(520.819332,37.89705282)
\lineto(584.958012,58.40582282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.95507383,linecolor=curcolor]
{
\newpath
\moveto(0.977537,19.34332282)
\lineto(65.096678,37.89705282)
\curveto(65.096678,37.89705282)(95.224319,10.42060282)(130.194334,37.89705282)
\lineto(195.311522,67.19391282)
\lineto(260.409182,37.89705282)
\curveto(294.962882,74.94860682)(325.506832,37.89705282)(325.506832,37.89705282)
\lineto(390.624022,67.19391282)
\lineto(455.721672,37.89705282)
\curveto(488.610162,74.94860682)(520.819332,37.89705282)(520.819332,37.89705282)
\lineto(584.958012,19.34332282)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.12020639,8.74467642)
\lineto(269.12020639,2.62521656)
\lineto(267.45455459,2.62521656)
\lineto(267.45455459,8.69036169)
\curveto(267.45454608,9.64991494)(267.26746219,10.36807569)(266.89330235,10.84484608)
\curveto(266.51912662,11.32160004)(265.95787494,11.55998113)(265.20954564,11.55999006)
\curveto(264.3103297,11.55998113)(263.60122141,11.27332032)(263.08221862,10.7000068)
\curveto(262.56320755,10.12667712)(262.30370409,9.34514925)(262.30370745,8.35542084)
\lineto(262.30370745,2.62521656)
\lineto(260.6290032,2.62521656)
\lineto(260.6290032,12.76396663)
\lineto(262.30370745,12.76396663)
\lineto(262.30370745,11.18883939)
\curveto(262.70201173,11.79836221)(263.16972146,12.25400202)(263.70683804,12.55576016)
\curveto(264.24998006,12.85749844)(264.87459886,13.00837255)(265.58069631,13.00838293)
\curveto(266.74543778,13.00837255)(267.62654256,12.64627469)(268.2240133,11.92208828)
\curveto(268.82146548,11.20391824)(269.12019621,10.14478201)(269.12020639,8.74467642)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.67782161,11.0440001)
\lineto(284.28306946,11.0440001)
\lineto(284.28306946,9.52318759)
\lineto(272.67782161,9.52318759)
\lineto(272.67782161,11.0440001)
\moveto(272.67782161,7.35059829)
\lineto(284.28306946,7.35059829)
\lineto(284.28306946,5.81168087)
\lineto(272.67782161,5.81168087)
\lineto(272.67782161,7.35059829)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.80506751,4.16413398)
\lineto(296.18704858,4.16413398)
\lineto(296.18704858,2.62521656)
\lineto(287.60532084,2.62521656)
\lineto(287.60532084,4.16413398)
\curveto(288.29934037,4.88229319)(289.24381228,5.84486998)(290.43873939,7.05186726)
\curveto(291.63969308,8.26489065)(292.39406361,9.04641852)(292.70185324,9.39645321)
\curveto(293.28723832,10.05425755)(293.69459841,10.60947426)(293.92393473,11.06210501)
\curveto(294.15929066,11.52075386)(294.27697246,11.9703587)(294.27698049,12.41092087)
\curveto(294.27697246,13.12907183)(294.02350396,13.71446336)(293.51657423,14.16709722)
\curveto(293.01566493,14.619708)(292.36087131,14.84601916)(291.55219141,14.84603138)
\curveto(290.9788645,14.84601916)(290.37235059,14.74644225)(289.73264787,14.54730035)
\curveto(289.09897313,14.34813461)(288.42003966,14.0463864)(287.69584539,13.64205481)
\lineto(287.69584539,15.48875572)
\curveto(288.43210958,15.7844561)(289.12009551,16.00774978)(289.75980523,16.15863742)
\curveto(290.39950793,16.30949799)(290.98489946,16.38493504)(291.51598158,16.3849488)
\curveto(292.91608802,16.38493504)(294.03255641,16.03490712)(294.86539009,15.33486397)
\curveto(295.69820654,14.63479541)(296.11461907,13.69937595)(296.11462894,12.52860279)
\curveto(296.11461907,11.97337618)(296.0090072,11.44531681)(295.797793,10.94442309)
\curveto(295.59259467,10.4495477)(295.2154094,9.86415617)(294.66623607,9.18824674)
\curveto(294.51535355,9.01322621)(294.03557389,8.50628922)(293.22689566,7.66743423)
\curveto(292.41820347,6.83460412)(291.27759523,5.66683854)(289.80506751,4.16413398)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.18823221,4.92454023)
\lineto(302.09830031,4.92454023)
\lineto(302.09830031,3.3675179)
\lineto(300.61369762,0.47073217)
\lineto(299.44593087,0.47073217)
\lineto(300.18823221,3.3675179)
\lineto(300.18823221,4.92454023)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.66496941,12.76396663)
\lineto(307.33062121,12.76396663)
\lineto(307.33062121,2.44416745)
\curveto(307.3306178,1.15268528)(307.08318427,0.21726582)(306.58831987,-0.36209373)
\curveto(306.09948509,-0.94144731)(305.30890478,-1.2311256)(304.21657655,-1.23112945)
\lineto(303.58290467,-1.23112945)
\lineto(303.58290467,0.18105359)
\lineto(304.02647498,0.18105359)
\curveto(304.66014612,0.18105604)(305.09164606,0.32891266)(305.32097611,0.62462391)
\curveto(305.55030335,0.91430419)(305.66496767,1.5208181)(305.66496941,2.44416745)
\lineto(305.66496941,12.76396663)
\moveto(305.66496941,16.7108372)
\lineto(307.33062121,16.7108372)
\lineto(307.33062121,14.60161508)
\lineto(305.66496941,14.60161508)
\lineto(305.66496941,16.7108372)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.02402446,11.0440001)
\lineto(322.62927231,11.0440001)
\lineto(322.62927231,9.52318759)
\lineto(311.02402446,9.52318759)
\lineto(311.02402446,11.0440001)
\moveto(311.02402446,7.35059829)
\lineto(322.62927231,7.35059829)
\lineto(322.62927231,5.81168087)
\lineto(311.02402446,5.81168087)
\lineto(311.02402446,7.35059829)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.11624393,9.91244317)
\curveto(332.99130622,9.725352)(333.67325718,9.3360968)(334.16209885,8.74467642)
\curveto(334.65695635,8.15324381)(334.90438989,7.42301313)(334.9044002,6.55398221)
\curveto(334.90438989,5.22025118)(334.44573261,4.1882723)(333.52842697,3.45804246)
\curveto(332.61110347,2.72781095)(331.3075512,2.36269561)(329.61776623,2.36269535)
\curveto(329.05047457,2.36269561)(328.46508304,2.42002777)(327.86158988,2.534692)
\curveto(327.26412515,2.64332145)(326.64554131,2.80928297)(326.00583652,3.03257705)
\lineto(326.00583652,4.79780586)
\curveto(326.5127721,4.50209044)(327.06798881,4.27879676)(327.67148831,4.12792416)
\curveto(328.27498166,3.97704855)(328.90563543,3.9016115)(329.5634515,3.90161277)
\curveto(330.71008974,3.9016115)(331.58214207,4.12792265)(332.17961112,4.58054693)
\curveto(332.78309995,5.03316729)(333.08484817,5.69097839)(333.08485666,6.55398221)
\curveto(333.08484817,7.35059356)(332.80422233,7.97219488)(332.2429783,8.41878803)
\curveto(331.68775394,8.87140455)(330.91226104,9.09771571)(329.91649726,9.09772219)
\lineto(328.34137002,9.09772219)
\lineto(328.34137002,10.60042979)
\lineto(329.9889169,10.60042979)
\curveto(330.88812118,10.60042181)(331.57610711,10.77845326)(332.05287674,11.13452466)
\curveto(332.52963146,11.496614)(332.76801254,12.01562093)(332.76802072,12.69154699)
\curveto(332.76801254,13.38555781)(332.52057901,13.91663467)(332.02571937,14.28477914)
\curveto(331.53687984,14.65893527)(330.8338065,14.84601916)(329.91649726,14.84603138)
\curveto(329.4155899,14.84601916)(328.87847809,14.79170448)(328.30516019,14.68308718)
\curveto(327.73183488,14.57444577)(327.10118111,14.40546677)(326.41319701,14.17614968)
\lineto(326.41319701,15.80559166)
\curveto(327.10721608,15.99869733)(327.75597474,16.14353647)(328.35947493,16.24010952)
\curveto(328.96900255,16.33665533)(329.54232415,16.38493504)(330.07944146,16.3849488)
\curveto(331.46747775,16.38493504)(332.56584124,16.06809942)(333.37453523,15.43444098)
\curveto(334.18321166,14.80679189)(334.58755427,13.95586193)(334.58756426,12.88164855)
\curveto(334.58755427,12.13330273)(334.37331303,11.49963148)(333.94483992,10.98063291)
\curveto(333.51634811,10.4676526)(332.90681672,10.11158971)(332.11624393,9.91244317)
}
}
\end{pspicture}

